Learning Randomized Reductions

Randomized self-reductions (RSRs) express $f(x)$ using $f$ evaluated at random correlated points, enabling self-correcting programs, instance-hiding protocols, and applications in complexity theory and cryptography. Yet discovering RSRs has required manual expert derivation for over 40 years, limiting their practical use. We present Bitween for automated RSR learning. First, we formalize RSR learning with sample complexity analysis under correlated sampling. Second, we develop Vanilla Bitween, which integrates multiple backends (linear regression, genetic programming, symbolic regression, and mixed-integer programming). The linear regression backend outperforms the others, discovering RSRs for 43 of 80 functions (54%) in RSR-Bench, our benchmark suite, including the first known reduction for sigmoid. Third, we introduce Agentic Bitween, a neuro-symbolic approach where LLM agents propose novel query functions beyond the fixed set ($x+r$, $x-r$, $x \cdot r$, $x$, $r$) in prior work. Agentic Bitween discovers RSRs for 64 of 80 functions (80%), outperforming pure neural baselines in both RSR discovery and verification accuracy.

==> (inline-0) <==
\begin{tabular}{|ll|cc|cc|cc|cc|}
    \hline
       &  V-Bitween                           & \multicolumn{2}{c|}{PySR}      & \multicolumn{2}{c|}{GPLearn}   & \multicolumn{2}{c|}{MILP}      & \multicolumn{2}{c|}{LR}     \\
    \hline
    \# & name                     & results   & time   & results   & time    & results   & time  & results   & time  \\
    1  & identity                 & 2 / 2 | 0 & 36.74  & 2 / 2 | 0  & 1.86   & 2 / 2 | 0 & 0.83  & 2 / 2 | 0 & 1.35  \\
    2  & exp                      & 2 / 2 | 0 & 84.36  & 2 / 2 | 0  & 34.67  & 2 / 2 | 0 & 0.66  & 2 / 2 | 0 & 2.17  \\
    3  & exp\_minus\_one            & 2 / 2 | 0 & 93.27  & 2 / 2 | 0  & 48.27  & 2 / 2 | 0 & 1.87  & 2 / 2 | 0 & 0.75  \\
    4  & exp\_div\_by\_x             & 0 / 0 | 0 & 142.38 & 0 / 0 | 0  & 68.18  & 0 / 0 | 0 & 0.25  & 0 / 0 | 0 & 0.67  \\
    5  & exp\_div\_by\_x\_composite   & 1 / 1 | 0 & 85.61  & 1 / 1 | 0  & 80.46  & 1 / 1 | 0 & 1.26  & 1 / 1 | 0 & 0.98  \\
    6  & floudas                  & 2 / 2 | 0 & 22.66  & 2 / 2 | 0  & 0.61   & 2 / 2 | 0 & 0.73  & 2 / 2 | 0 & 0.39  \\
    7  & mean                     & 4 / 4 | 0 & 31.44  & 4 / 4 | 0  & 0.46   & 4 / 4 | 0 & 3.27  & 4 / 4 | 0 & 0.21  \\
    8  & tan                      & 3 / 3 | 1 & 273.17 & 2 / 2 | 0  & 141.97 & 1 / 1 | 0 & 22.3  & 3 / 3 | 0 & 2.81  \\
    9  & cot                      & 3 / 3 | 0 & 254.61 & 0 / 0 | 0  & 157.35 & 3 / 3 | 0 & 34.75 & 3 / 3 | 0 & 3.02  \\
    10 & diff\_squares             & 3 / 3 | 0 & 274.16 & 2 / 2 | 0  & 243.92 & 2 / 2 | 0 & 46.75 & 3 / 3 | 0 & 3.78  \\
    11 & inverse\_square           & 0 / 0 | 0 & 97.24  & 0 / 0 | 0  & 70.13  & 1 / 1 | 0 & 0.6   & 0 / 0 | 0 & 0.38  \\
    12 & inverse                  & 3 / 3 | 0 & 94.69  & 1 / 1 | 0  & 74.1   & 3 / 3 | 0 & 0.83  & 3 / 3 | 0 & 0.41  \\
    13 & inverse\_add              & 3 / 3 | 0 & 93.8   & 0 / 0 | 0  & 68.15  & 1 / 1 | 0 & 0.41  & 1 / 1 | 0 & 0.33  \\
    14 & inverse\_cot\_plus\_one     & 1 / 1 | 0 & 161.02 & 1 / 1 | 0  & 88.65  & 1 / 1 | 0 & 4.18  & 0 / 0 | 0 & 0.96  \\
    15 & inverse\_tan\_plus\_one     & 0 / 0 | 0 & 178.24 & 0 / 0 | 0  & 104.31 & 1 / 1 | 0 & 0.91  & 1 / 1 | 0 & 1.28  \\
    16 & x\_over\_one\_minus\_x       & 0 / 0 | 1 & 93.79  & 0 / 0 | 0  & 100.09 & 1 / 1 | 0 & 0.64  & 1 / 1 | 0 & 1.65  \\
    17 & minus\_x\_over\_one\_minus\_x & 0 / 0 | 0 & 94.49  & 0 / 0 | 0  & 89.45  & 1 / 1 | 0 & 0.55  & 1 / 1 | 0 & 0.73  \\
    18 & cos                      & 5 / 5 | 1 & 93.23  & 1 / 1 | 0  & 92.93  & 3 / 3 | 0 & 1.11  & 2 / 2 | 0 & 0.64  \\
    19 & cosh                     & 1 / 1 | 0 & 100.84 & 2 / 2 | 0  & 71.77  & 4 / 4 | 0 & 1.2   & 1 / 1 | 0 & 0.47  \\
    20 & squared                  & 2 / 2 | 1 & 98.75  & 1 / 1 | 0  & 65.64  & 1 / 1 | 0 & 11.93 & 2 / 2 | 1 & 0.73  \\
    21 & sin                      & 1 / 1 | 0 & 95.38  & 0 / 0 | 0  & 86.78  & 1 / 1 | 0 & 0.54  & 1 / 1 | 0 & 0.38  \\
    22 & sinh                     & 1 / 1 | 0 & 102.81 & 1 / 1 | 0  & 102.08 & 1 / 1 | 0 & 0.49  & 1 / 1 | 0 & 0.77  \\
    23 & cube                     & 0 / 0 | 0 & 103.71 & 0 / 0 | 0  & 123.07 & 0 / 0 | 0 & 1.31  & 1 / 1 | 1 & 0.77  \\
    24 & log                      & 1 / 1 | 0 & 14.34  & 1 / 1 | 0  & 0.24   & 1 / 1 | 0 & 0.09  & 1 / 1 | 0 & 0.13  \\
    25 & sec                      & 1 / 1 | 0 & 339.32 & 0 / 0 | 0  & 209.71 & 1 / 1 | 0 & 1.25  & 1 / 1 | 0 & 3.31  \\
    26 & csc                      & 0 / 0 | 2 & 868.85 & 0 / 0 | 1  & 629.41 & 2 / 2 | 3 & 9.5   & 2 / 2 | 1 & 19.12 \\
    27 & sinc                     & 1 / 1 | 2 & 478.63 & 0 / 0 | 0  & 362.93 & 1 / 1 | 0 & 19.31 & 1 / 1 | 0 & 3.51  \\
    28 & sinc\_composite           & 1 / 1 | 0 & 54.27  & 1 / 1 | 0  & 50.63  & 1 / 1 | 0 & 0.35  & 1 / 1 | 0 & 0.36  \\
    29 & mod                      & 0 / 0 | 1 & 12.78  & 0 / 0 | 1  & 0.28   & 0 / 0 | 1 & 0.06  & 0 / 0 | 1 & 0.13  \\
    30 & mod\_mult                 & 0 / 0 | 1 & 21.33  & 0 / 0 | 1  & 31.51  & 0 / 0 | 1 & 0.12  & 0 / 0 | 1 & 0.18  \\
    31 & int\_mult                 & 1 / 1 | 0 & 21.71  & 1 / 1 | 0  & 21.69  & 1 / 1 | 0 & 0.15  & 1 / 1 | 0 & 0.14  \\
    32 & tanh                     & 4 / 4 | 6 & 398.92 & 0 / 0 | 0  & 203.55 & 1 / 1 | 0 & 28.5  & 0 / 0 | 6 & 6.83  \\
    33 & sigmoid                  & 0 / 0 | 1 & 261.08 & 0 / 0 | 4  & 181.58 & 0 / 0 | 0 & 36.86 & 3 / 3 | 1 & 8.86  \\
    34 & softmax2\_1               & 2 / 2 | 1 & 95.08  & 1 / 1 | 0  & 51.6   & 1 / 1 | 0 & 1.16  & 1 / 1 | 1 & 0.79  \\
    35 & softmax2\_2               & 1 / 1 | 1 & 97.74  & 1 / 1 | 0  & 51.4   & 1 / 1 | 0 & 1.17  & 1 / 1 | 1 & 0.55  \\
    36 & logistic                 & 0 / 0 | 1 & 115.95 & 0 / 0 | 3  & 91.79  & 0 / 0 | 0 & 0.88  & 1 / 1 | 0 & 1.23  \\
    37 & logistic\_scaled          & 0 / 0 | 4 & 390.35 & 0 / 0 | 0  & 260.57 & 1 / 1 | 0 & 25.83 & 3 / 3 | 0 & 5.67  \\
    38 & square\_loss              & 0 / 0 | 0 & 107.76 & 0 / 0 | 0  & 101.82 & 4 / 4 | 0 & 1.36  & 1 / 1 | 0 & 1.1   \\
    39 & savage\_loss\_library      & 0 / 0 | 0 & 322.96 & 0 / 0 | 12 & 175.99 & 0 / 0 | 0 & 27.03 & 1 / 1 | 0 & 2.44  \\
    40 & savage\_loss\_basis        & 0 / 0 | 0 & 775.25 & 0 / 0 | 5  & 328.33 & 0 / 0 | 0 & 14.19 & 0 / 0 | 0 & 3.67  \\
    \hline
  \end{tabular}
\begin{tabular}{|ll|cc|cc|cc|cc|}
    \hline
       &  V-Bitween                           & \multicolumn{2}{c|}{PySR}      & \multicolumn{2}{c|}{GPLearn}   & \multicolumn{2}{c|}{MILP}      & \multicolumn{2}{c|}{LR}     \\
    \hline
    \# & name                        & results   & time   & results   & time    & results   & time  & results   & time  \\
    41 & arcsin                    & 0 / 0 | 0 & 409.19 & 0 / 0 | 7  & 187.35 & 0 / 0 | 0 & 38.08 & 0 / 0 | 0 & 11.47 \\
    42 & arccos                    & 0 / 0 | 0 & 405.79 & 0 / 0 | 0  & 212.76 & 0 / 0 | 0 & 37.84 & 0 / 0 | 0 & 17.46 \\
    43 & arctan                    & 0 / 0 | 1 & 420.99 & 0 / 0 | 0  & 194.35 & 0 / 0 | 0 & 21.68 & 0 / 0 | 0 & 10.6  \\
    44 & arcsinh                   & 0 / 0 | 0 & 705.85 & 0 / 0 | 0  & 218.16 & 0 / 0 | 0 & 15.77 & 0 / 0 | 0 & 11.94 \\
    45 & arccosh                   & 0 / 0 | 2 & 437.76 & 0 / 0 | 0  & 227.02 & 0 / 0 | 0 & 39.79 & 0 / 0 | 0 & 15.13 \\
    46 & arctanh                   & 0 / 0 | 0 & 405.8  & 0 / 0 | 0  & 165.81 & 0 / 0 | 0 & 32.1  & 0 / 0 | 0 & 10.37 \\
    47 & relu                      & 0 / 0 | 4 & 445.76 & 0 / 0 | 1  & 165.87 & 0 / 0 | 4 & 2.17  & 0 / 0 | 4 & 6.25  \\
    48 & leaky\_relu                & 0 / 0 | 0 & 587.97 & 0 / 0 | 0  & 201.53 & 0 / 0 | 0 & 2.75  & 0 / 0 | 0 & 5.45  \\
    49 & swish                     & 0 / 0 | 0 & 431.13 & 0 / 0 | 0  & 182.83 & 0 / 0 | 0 & 2.92  & 0 / 0 | 0 & 11.93 \\
    50 & gelu                      & 0 / 0 | 1 & 432.02 & 0 / 0 | 0  & 214.08 & 0 / 0 | 0 & 4.52  & 0 / 0 | 0 & 12.39 \\
    51 & log1p                     & 0 / 0 | 0 & 432.69 & 0 / 0 | 0  & 191.36 & 0 / 0 | 0 & 34.14 & 0 / 0 | 0 & 9.02  \\
    52 & logit                     & 0 / 0 | 0 & 449.87 & 0 / 0 | 0  & 206.99 & 0 / 0 | 0 & 17.37 & 0 / 0 | 0 & 14.04 \\
    53 & log2                      & 0 / 0 | 0 & 474.67 & 0 / 0 | 0  & 195.46 & 0 / 0 | 0 & 33.97 & 0 / 0 | 0 & 12.23 \\
    54 & sqrt                      & 0 / 0 | 1 & 446.9  & 5 / 5 | 0  & 182.35 & 2 / 2 | 1 & 37.65 & 3 / 3 | 1 & 3.98  \\
    55 & cbrt                      & 0 / 0 | 0 & 396.97 & 2 / 2 | 0  & 180.51 & 4 / 4 | 0 & 11.34 & 4 / 4 | 0 & 6.92  \\
    56 & x\_to\_x                    & 0 / 0 | 0 & 521.45 & 0 / 0 | 0  & 149.54 & 0 / 0 | 0 & 1.28  & 0 / 0 | 0 & 1.56  \\
    57 & floor                     & 0 / 0 | 0 & 496.39 & 0 / 0 | 0  & 188.08 & 0 / 0 | 3 & 5.27  & 0 / 0 | 3 & 8.67  \\
    58 & ceil                      & 0 / 0 | 0 & 492.95 & 0 / 0 | 0  & 167.71 & 0 / 0 | 3 & 4.93  & 0 / 0 | 3 & 8.75  \\
    59 & frac                      & 0 / 0 | 1 & 452.08 & 0 / 0 | 0  & 128.81 & 0 / 0 | 3 & 36.97 & 0 / 0 | 3 & 8.5   \\
    60 & erf                       & 0 / 0 | 1 & 444.8  & 0 / 0 | 1  & 122.66 & 0 / 0 | 0 & 27.43 & 0 / 0 | 0 & 8.34  \\
    61 & gamma                     & 0 / 0 | 0 & 550.09 & 0 / 0 | 0  & 155.98 & 0 / 0 | 0 & 1.31  & 0 / 0 | 0 & 2.24  \\
    62 & exp\_sin                   & 0 / 0 | 1 & 510.29 & 0 / 0 | 0  & 116.89 & 0 / 0 | 0 & 3.01  & 0 / 0 | 0 & 8.59  \\
    63 & sin\_exp                   & 0 / 0 | 1 & 504.2  & 0 / 0 | 0  & 115.65 & 0 / 0 | 0 & 5.03  & 0 / 0 | 0 & 4.98  \\
    64 & log\_cos                   & 0 / 0 | 0 & 539.73 & 0 / 0 | 0  & 158.95 & 0 / 0 | 0 & 3.67  & 0 / 0 | 0 & 8.17  \\
    65 & sqrt\_one\_plus\_x2          & 0 / 0 | 1 & 537.75 & 0 / 0 | 0  & 209.0  & 1 / 1 | 0 & 32.81 & 5 / 5 | 0 & 5.22  \\
    66 & abs                       & 0 / 0 | 1 & 535.01 & 0 / 0 | 0  & 203.38 & 1 / 1 | 3 & 21.06 & 0 / 0 | 3 & 3.76  \\
    67 & sign                      & 0 / 0 | 6 & 377.98 & 1 / 1 | 10 & 34.32  & 0 / 0 | 7 & 5.82  & 0 / 0 | 9 & 3.53  \\
    68 & gudermannian              & 0 / 0 | 1 & 463.92 & 0 / 0 | 0  & 196.04 & 0 / 0 | 0 & 24.08 & 0 / 0 | 2 & 8.93  \\
    69 & 2\_to\_x                    & 2 / 2 | 6 & 431.65 & 3 / 3 | 4  & 60.22  & 2 / 2 | 0 & 4.01  & 3 / 3 | 1 & 3.25  \\
    70 & 10\_to\_x                   & 3 / 3 | 2 & 488.72 & 4 / 4 | 1  & 57.09  & 2 / 2 | 0 & 1.77  & 3 / 3 | 1 & 0.89  \\
    71 & pade\_1\_1                  & 1 / 1 | 0 & 598.43 & 0 / 0 | 0  & 156.02 & 3 / 3 | 0 & 3.87  & 1 / 1 | 0 & 3.68  \\
    72 & pade\_2\_2                  & 0 / 0 | 0 & 494.0  & 0 / 0 | 0  & 193.74 & 0 / 0 | 0 & 3.43  & 0 / 0 | 0 & 9.83  \\
    73 & continued\_fraction\_golden & 0 / 0 | 4 & 443.65 & 0 / 0 | 2  & 176.31 & 0 / 0 | 0 & 37.05 & 1 / 1 | 0 & 4.26  \\
    74 & continued\_fraction\_tan    & 0 / 0 | 0 & 500.75 & 0 / 0 | 1  & 124.89 & 0 / 0 | 0 & 7.69  & 0 / 0 | 0 & 6.07  \\
    75 & mobius\_simple             & 0 / 0 | 0 & 956.05 & 0 / 0 | 0  & 150.68 & 0 / 0 | 0 & 2.39  & 3 / 3 | 0 & 4.44  \\
    76 & mobius\_inversion          & 3 / 3 | 0 & 452.98 & 3 / 3 | 0  & 127.35 & 3 / 3 | 0 & 21.44 & 8 / 8 | 2 & 1.7   \\
    77 & mobius\_cayley             & 0 / 0 | 0 & 526.53 & 0 / 0 | 0  & 156.34 & 3 / 3 | 0 & 12.62 & 1 / 1 | 0 & 4.88  \\
    78 & exp\_x2                    & 1 / 1 | 1 & 478.56 & 1 / 1 | 0  & 127.6  & 0 / 0 | 0 & 1.69  & 0 / 0 | 0 & 3.04  \\
    79 & exp\_cos                   & 0 / 0 | 1 & 427.17 & 0 / 0 | 0  & 112.78 & 0 / 0 | 0 & 5.97  & 0 / 0 | 0 & 14.4  \\
    80 & fourth                    & 0 / 0 | 0 & 615.54 & 0 / 0 | 0  & 201.74 & 0 / 0 | 0 & 0.86  & 0 / 0 | 0 & 2.77  \\
    \hline
  \end{tabular}
\begin{tabular}{|ll|ccc|ccc|ccc|}
    \hline
       & Models                        & \multicolumn{3}{l|}{\nresearch-GPT-OSS-120B} & \multicolumn{3}{l|}{\abitween-GPT-OSS-120B} \\
    \hline
    \# & name                        & results     & time   & tokens & results     & time   & tokens \\
    1  & identity                 & 4 / 9 | 0  & 5.0   & 3189   & 5 / 10 | 0 & 12.18  & 19546  \\
    2  & exp                      & 4 / 5 | 0  & 5.91  & 3307   & 3 / 6 | 0  & 8.08   & 9901   \\
    3  & exp\_minus\_one            & 4 / 7 | 0  & 7.53  & 3761   & 2 / 10 | 0 & 17.49  & 21078  \\
    4  & exp\_div\_by\_x             & 5 / 6 | 0  & 10.28 & 4576   & 4 / 5 | 0  & 22.49  & 21765  \\
    5  & exp\_div\_by\_x\_composite   & 1 / 9 | 0  & 8.33  & 3858   & 3 / 15 | 0 & 32.1   & 33683  \\
    6  & floudas                  & 10 / 11 | 0 & 6.49  & 3539   & 5 / 12 | 0 & 10.33  & 15133  \\
    7  & mean                     & 17 / 19 | 2 & 9.32  & 4375   & 12 / 14 | 0 & 16.06  & 17109  \\
    8  & tan                      & 2 / 4 | 2  & 7.95  & 3788   & 2 / 5 | 0  & 26.22  & 23025  \\
    9  & cot                      & 0 / 2 | 5  & 6.43  & 3323   & 2 / 5 | 1  & 14.97  & 11447  \\
    10 & diff\_squares             & 4 / 8 | 2  & 8.44  & 4055   & 6 / 8 | 0  & 18.65  & 17460  \\
    11 & inverse\_square           & 1 / 5 | 0  & 7.47  & 3680   & 7 / 11 | 0 & 22.17  & 22478  \\
    12 & inverse                  & 5 / 9 | 0  & 11.72 & 4649   & 4 / 7 | 0  & 13.63  & 15475  \\
    13 & inverse\_add              & 3 / 7 | 0  & 8.2   & 3981   & 8 / 8 | 0  & 27.81  & 23614  \\
    14 & inverse\_cot\_plus\_one     & 2 / 3 | 1  & 19.42 & 6405   & 2 / 4 | 3  & 107.55 & 67560  \\
    15 & inverse\_tan\_plus\_one     & 2 / 5 | 1  & 17.44 & 6014   & 0 / 4 | 0  & 73.4   & 109990 \\
    16 & x\_over\_one\_minus\_x       & 2 / 5 | 0  & 19.69 & 8973   & 4 / 6 | 0  & 41.92  & 30901  \\
    17 & minus\_x\_over\_one\_minus\_x & 0 / 7 | 0  & 14.35 & 5409   & 0 / 5 | 0  & 16.25  & 11941  \\
    18 & cos                      & 7 / 7 | 0  & 9.42  & 3976   & 4 / 10 | 0 & 35.15  & 38658  \\
    19 & cosh                     & 2 / 4 | 0  & 7.94  & 3734   & 3 / 6 | 0  & 20.9   & 25845  \\
    20 & squared                  & 3 / 4 | 0  & 12.75 & 7230   & 2 / 7 | 0  & 10.43  & 10512  \\
    21 & sin                      & 4 / 10 | 0 & 8.93  & 4030   & 0 / 2 | 0  & 11.74  & 10480  \\
    22 & sinh                     & 2 / 4 | 1  & 10.15 & 4103   & 0 / 5 | 1  & 35.28  & 42813  \\
    23 & cube                     & 5 / 8 | 0  & 7.67  & 3780   & 5 / 9 | 0  & 21.03  & 26383  \\
    24 & log                      & 0 / 1 | 5  & 6.84  & 3474   & 0 / 0 | 1  & 13.22  & 19897  \\
    25 & sec                      & 4 / 5 | 3  & 10.63 & 4326   & 0 / 4 | 0  & 43.39  & 30912  \\
    26 & csc                      & 1 / 4 | 0  & 9.75  & 4093   & 3 / 4 | 0  & 16.41  & 11737  \\
    27 & sinc                     & 1 / 7 | 0  & 8.62  & 4002   & 2 / 11 | 0 & 23.23  & 17932  \\
    28 & sinc\_composite           & 1 / 5 | 0  & 9.51  & 4216   & 2 / 7 | 0  & 43.36  & 40851  \\
    29 & mod                      & 4 / 5 | 1  & 7.8   & 3649   & 4 / 4 | 1  & 8.79   & 10080  \\
    30 & mod\_mult                 & 9 / 9 | 7  & 9.31  & 4044   & 3 / 5 | 0  & 8.47   & 5765   \\
    31 & int\_mult                 & 11 / 13 | 0 & 10.09 & 4525   & 8 / 12 | 0 & 31.07  & 29253  \\
    32 & tanh                     & 2 / 4 | 2  & 8.83  & 3722   & 1 / 3 | 0  & 47.63  & 39230  \\
    33 & sigmoid                  & 2 / 4 | 0  & 9.08  & 4156   & 1 / 5 | 0  & 18.01  & 20921  \\
    34 & softmax2\_1               & 1 / 5 | 0  & 7.76  & 3879   & 2 / 6 | 0  & 17.55  & 20694  \\
    35 & softmax2\_2               & 1 / 2 | 0  & 10.21 & 4300   & 1 / 7 | 0  & 15.79  & 16261  \\
    36 & logistic                 & 3 / 4 | 0  & 8.13  & 3920   & 2 / 3 | 0  & 19.54  & 21233  \\
    37 & logistic\_scaled          & 3 / 3 | 0  & 8.05  & 3872   & 2 / 2 | 0  & 10.59  & 10646  \\
    38 & square\_loss              & 2 / 4 | 1  & 9.79  & 4272   & 4 / 5 | 0  & 52.86  & 62763  \\
    39 & savage\_loss\_library      & 2 / 8 | 0  & 11.98 & 5023   & 0 / 5 | 0  & 11.01  & 10825  \\
    40 & savage\_loss\_basis        & 2 / 6 | 0  & 14.52 & 5554   & 2 / 11 | 0 & 57.85  & 53468  \\
    \hline
  \end{tabular}
\begin{tabular}{|ll|ccc|ccc|}
    \hline
       & Models                        & \multicolumn{3}{l|}{\nresearch-GPT-OSS-120B} & \multicolumn{3}{l|}{\abitween-GPT-OSS-120B}  \\
    \hline
    \# & name                        & results                                  & time                                     & tokens                                      & results                                     & time                                        & tokens                                        \\
    41 & arcsin                      & 0 / 0 | 6                                & 10.44                                    & 4436                                        & 0 / 2 | 3                                   & 31.74                                       & 34589                                         \\
    42 & arccos                      & 0 / 0 | 5                                & 10.0                                     & 4261                                        & 0 / 0 | 7                                   & 21.21                                       & 27216                                         \\
    43 & arctan                      & 0 / 0 | 4                                & 9.25                                     & 4135                                        & 0 / 2 | 0                                   & 18.67                                       & 29481                                         \\
    44 & arcsinh                     & 0 / 2 | 4                                & 10.2                                     & 4354                                        & 0 / 0 | 4                                   & 13.22                                       & 11458                                         \\
    45 & arccosh                     & 0 / 0 | 5                                & 11.37                                    & 4572                                        & 0 / 1 | 3                                   & 20.66                                       & 21602                                         \\
    46 & arctanh                     & 0 / 2 | 5                                & 9.82                                     & 4218                                        & 0 / 1 | 0                                   & 14.3                                        & 11234                                         \\
    47 & relu                        & 0 / 0 | 4                                & 8.43                                     & 3894                                        & 0 / 2 | 0                                   & 40.32                                       & 51998                                         \\
    48 & leaky\_relu                 & 0 / 0 | 4                                & 13.76                                    & 4855                                        & 0 / 0 | 4                                   & 32.38                                       & 28132                                         \\
    49 & swish                       & 0 / 2 | 1                                & 8.85                                     & 4073                                        & 1 / 3 | 0                                   & 70.09                                       & 75791                                         \\
    50 & gelu                        & 0 / 2 | 1                                & 8.34                                     & 4019                                        & 0 / 1 | 0                                   & 10.59                                       & 10582                                         \\
    51 & log1p                       & 0 / 0 | 4                                & 8.01                                     & 3895                                        & 1 / 2 | 4                                   & 16.54                                       & 16582                                         \\
    52 & logit                       & 1 / 1 | 4                                & 13.46                                    & 5076                                        & 0 / 3 | 3                                   & 31.77                                       & 29399                                         \\
    53 & log2                        & 0 / 2 | 4                                & 8.55                                     & 4090                                        & 2 / 4 | 4                                   & 33.68                                       & 45642                                         \\
    54 & sqrt                        & 0 / 1 | 1                                & 8.48                                     & 3882                                        & 3 / 5 | 0                                   & 29.06                                       & 42396                                         \\
    55 & cbrt                        & 3 / 4 | 1                                & 11.43                                    & 4665                                        & 0 / 1 | 5                                   & 40.94                                       & 31058                                         \\
    56 & x\_to\_x                    & 0 / 1 | 2                                & 10.77                                    & 4366                                        & 0 / 1 | 0                                   & 15.45                                       & 19851                                         \\
    57 & floor                       & 0 / 1 | 5                                & 6.57                                     & 3491                                        & 0 / 6 | 0                                   & 14.17                                       & 15410                                         \\
    58 & ceil                        & 0 / 2 | 2                                & 6.85                                     & 3563                                        & 0 / 1 | 0                                   & 56.9                                        & 66779                                         \\
    59 & frac                        & 1 / 2 | 3                                & 11.26                                    & 4556                                        & 1 / 4 | 0                                   & 19.79                                       & 25604                                         \\
    60 & erf                         & 0 / 2 | 0                                & 6.7                                      & 3459                                        & 0 / 4 | 0                                   & 11.88                                       & 14933                                         \\
    61 & gamma                       & 0 / 3 | 0                                & 9.22                                     & 3957                                        & 0 / 3 | 0                                   & 31.18                                       & 39199                                         \\
    62 & exp\_sin                    & 0 / 5 | 0                                & 8.36                                     & 3925                                        & 0 / 4 | 0                                   & 10.46                                       & 14966                                         \\
    63 & sin\_exp                    & 0 / 1 | 1                                & 10.36                                    & 4137                                        & 0 / 2 | 0                                   & 19.84                                       & 21250                                         \\
    64 & log\_cos                    & 1 / 4 | 2                                & 13.99                                    & 5051                                        & 0 / 3 | 1                                   & 15.67                                       & 11650                                         \\
    65 & sqrt\_one\_plus\_x2         & 0 / 3 | 2                                & 14.16                                    & 5348                                        & 1 / 4 | 1                                   & 46.84                                       & 37355                                         \\
    66 & abs                         & 1 / 4 | 1                                & 10.39                                    & 4227                                        & 4 / 6 | 0                                   & 11.4                                        & 10791                                         \\
    67 & sign                        & 0 / 2 | 3                                & 6.23                                     & 3471                                        & 0 / 4 | 0                                   & 33.17                                       & 34550                                         \\
    68 & gudermannian                & 0 / 5 | 2                                & 13.08                                    & 4868                                        & 0 / 8 | 2                                   & 52.66                                       & 50558                                         \\
    69 & 2\_to\_x                    & 5 / 7 | 0                                & 5.96                                     & 3355                                        & 5 / 10 | 0                                  & 8.13                                        & 10067                                         \\
    70 & 10\_to\_x                   & 7 / 9 | 1                                & 6.53                                     & 3494                                        & 2 / 5 | 0                                   & 7.55                                        & 9789                                          \\
    71 & pade\_1\_1                  & 2 / 5 | 0                                & 16.79                                    & 5985                                        & 3 / 6 | 0                                   & 49.99                                       & 25746                                         \\
    72 & pade\_2\_2                  & 0 / 4 | 0                                & 17.69                                    & 5930                                        & 0 / 4 | 0                                   & 164.45                                      & 105694                                        \\
    73 & continued\_fraction\_golden & 2 / 5 | 0                                & 25.08                                    & 7678                                        & 0 / 4 | 0                                   & 26.55                                       & 22953                                         \\
    74 & continued\_fraction\_tan    & 0 / 3 | 0                                & 11.2                                     & 6984                                        & 0 / 0 | 0                                   & 251.72                                      & 232694                                        \\
    75 & mobius\_simple              & 0 / 3 | 1                                & 13.62                                    & 5089                                        & 1 / 6 | 0                                   & 30.44                                       & 38140                                         \\
    76 & mobius\_inversion           & 2 / 8 | 1                                & 11.4                                     & 4706                                        & 3 / 7 | 0                                   & 12.87                                       & 11063                                         \\
    77 & mobius\_cayley              & 0 / 4 | 0                                & 7.91                                     & 3878                                        & 0 / 7 | 0                                   & 26.27                                       & 22717                                         \\
    78 & exp\_x2                     & 3 / 5 | 0                                & 11.04                                    & 4564                                        & 4 / 6 | 0                                   & 20.34                                       & 21969                                         \\
    79 & exp\_cos                    & 1 / 4 | 0                                & 7.26                                     & 3615                                        & 0 / 0 | 0                                   & 6.23                                        & 5211                                          \\
    80 & fourth                      & 3 / 5 | 0                                & 15.12                                    & 5412                                        & 6 / 7 | 0                                   & 16.22                                       & 16052                                         \\
    \hline
  \end{tabular}
\begin{tabular}{|ll|ccc|ccc|}
    \hline
       & Models                        & \multicolumn{3}{l|}{\nresearch-Claude-Sonnet-4} & \multicolumn{3}{l|}{\abitween-Claude-Sonnet-4} \\
    \hline
    \# & name                          & results     & time   & tokens & results     & time   & tokens  \\
    1  & identity                      & 11 / 14 | 0 & 76.56  & 72523  & 19 / 23 | 0 & 94.34  & 116045  \\
    2  & exp                           & 5 / 8 | 0   & 77.48  & 59248  & 14 / 19 | 0 & 134.85 & 208352  \\
    3  & exp\_minus\_one               & 6 / 11 | 0  & 98.56  & 85650  & 3 / 9 | 0   & 103.21 & 160117  \\
    4  & exp\_div\_by\_x               & 5 / 8 | 0   & 127.98 & 117226 & 8 / 14 | 0  & 137.4  & 225614  \\
    5  & exp\_div\_by\_x\_composite    & 1 / 9 | 0   & 79.04  & 73199  & 2 / 13 | 0  & 148.67 & 203231  \\
    6  & floudas                       & 13 / 13 | 0 & 62.46  & 46710  & 15 / 19 | 0 & 154.68 & 198116  \\
    7  & mean                          & 4 / 11 | 1  & 100.16 & 105685 & 8 / 20 | 0  & 178.9  & 210267  \\
    8  & tan                           & 4 / 8 | 2   & 79.16  & 64851  & 3 / 5 | 0   & 202.07 & 333322  \\
    9  & cot                           & 2 / 4 | 2   & 73.75  & 62706  & 3 / 6 | 0   & 168.8  & 386351  \\
    10 & diff\_squares                 & 4 / 7 | 1   & 96.7   & 84077  & 7 / 15 | 0  & 166.54 & 210554  \\
    11 & inverse\_square               & 2 / 7 | 5   & 126.61 & 115485 & 6 / 13 | 0  & 110.32 & 163837  \\
    12 & inverse                       & 9 / 11 | 2  & 100.67 & 84224  & 15 / 20 | 0 & 153.24 & 269970  \\
    13 & inverse\_add                  & 3 / 9 | 0   & 100.85 & 95844  & 1 / 7 | 0   & 119.14 & 191288  \\
    14 & inverse\_cot\_plus\_one       & 2 / 5 | 2   & 116.52 & 104265 & 0 / 6 | 0   & 151.78 & 266758  \\
    15 & inverse\_tan\_plus\_one       & 0 / 3 | 5   & 91.41  & 83102  & 2 / 8 | 0   & 162.67 & 260041  \\
    16 & x\_over\_one\_minus\_x        & 1 / 2 | 0   & 202.51 & 226427 & 6 / 15 | 0  & 177.07 & 191624  \\
    17 & minus\_x\_over\_one\_minus\_x & 0 / 4 | 0   & 95.87  & 95647  & 1 / 8 | 0   & 117.35 & 194789  \\
    18 & cos                           & 6 / 7 | 0   & 91.58  & 80138  & 7 / 14 | 0  & 177.47 & 308873  \\
    19 & cosh                          & 3 / 8 | 0   & 87.88  & 87287  & 3 / 8 | 0   & 122.56 & 165593  \\
    20 & squared                       & 3 / 7 | 0   & 73.48  & 60871  & 6 / 12 | 0  & 124.13 & 182489  \\
    21 & sin                           & 3 / 10 | 2  & 67.0   & 47290  & 4 / 10 | 0  & 179.48 & 294937  \\
    22 & sinh                          & 2 / 5 | 0   & 147.78 & 150742 & 1 / 4 | 0   & 148.37 & 262618  \\
    23 & cube                          & 5 / 7 | 1   & 98.34  & 79978  & 4 / 9 | 0   & 194.06 & 343691  \\
    24 & log                           & 1 / 1 | 9   & 89.79  & 73665  & 17 / 24 | 0 & 135.96 & 185441  \\
    25 & sec                           & 1 / 6 | 0   & 98.13  & 82419  & 0 / 8 | 0   & 199.81 & 275778  \\
    26 & csc                           & 0 / 9 | 0   & 163.98 & 154195 & 5 / 12 | 0  & 174.57 & 285118  \\
    27 & sinc                          & 0 / 6 | 0   & 83.94  & 64799  & 0 / 9 | 0   & 146.52 & 220690  \\
    28 & sinc\_composite               & 3 / 15 | 0  & 153.86 & 175108 & 1 / 7 | 0   & 142.12 & 242393  \\
    29 & mod                           & 1 / 2 | 1   & 146.86 & 145929 & 5 / 9 | 0   & 162.08 & 298231  \\
    30 & mod\_mult                     & 1 / 1 | 19  & 120.25 & 109989 & 5 / 8 | 0   & 167.53 & 278986  \\
    31 & int\_mult                     & 17 / 17 | 0 & 87.26  & 66961  & 19 / 19 | 0 & 157.15 & 226960  \\
    32 & tanh                          & 3 / 4 | 2   & 87.46  & 63696  & 4 / 5 | 2   & 161.2  & 226237  \\
    33 & sigmoid                       & 1 / 6 | 0   & 97.47  & 79153  & 3 / 8 | 0   & 188.38 & 306074  \\
    34 & softmax2\_1                   & 2 / 5 | 0   & 80.65  & 74336  & 4 / 6 | 0   & 165.05 & 165683  \\
    35 & softmax2\_2                   & 1 / 4 | 0   & 66.76  & 57991  & 1 / 6 | 0   & 171.52 & 240254  \\
    36 & logistic                      & 2 / 2 | 0   & 107.38 & 108422 & 5 / 5 | 0   & 141.15 & 205841  \\
    37 & logistic\_scaled              & 3 / 3 | 2   & 102.05 & 98842  & 8 / 9 | 0   & 122.04 & 175021  \\
    38 & square\_loss                  & 2 / 10 | 0  & 133.55 & 122573 & 2 / 12 | 0  & 143.37 & 199591  \\
    39 & savage\_loss\_library         & 0 / 6 | 0   & 120.28 & 100351 & 0 / 9 | 0   & 213.01 & 296163  \\
    40 & savage\_loss\_basis           & 0 / 6 | 0   & 114.16 & 109035 & 2 / 10 | 0  & 223.81 & 213704  \\
    \hline
  \end{tabular}
\begin{tabular}{|ll|ccc|ccc|}
    \hline
       & Models                        & \multicolumn{3}{l|}{\nresearch-Claude-Sonnet-4} & \multicolumn{3}{l|}{\abitween-Claude-Sonnet-4} \\
    \hline
    \# & name                        & results     & time   & tokens & results     & time   & tokens \\
    41 & arcsin                      & 0 / 1 | 6   & 77.42  & 60105  & 0 / 1 | 0   & 161.95 & 232643 \\
    42 & arccos                      & 0 / 0 | 5   & 112.17 & 104437 & 0 / 0 | 0   & 137.84 & 241726 \\
    43 & arctan                      & 0 / 1 | 8   & 114.72 & 107970 & 0 / 3 | 0   & 111.68 & 184977 \\
    44 & arcsinh                     & 0 / 1 | 4   & 81.59  & 61588  & 0 / 5 | 0   & 227.07 & 208540 \\
    45 & arccosh                     & 0 / 0 | 5   & 120.48 & 112024 & 0 / 0 | 3   & 160.19 & 302966 \\
    46 & arctanh                     & 0 / 1 | 4   & 75.03  & 61774  & 0 / 2 | 0   & 102.59 & 176189 \\
    47 & relu                        & 0 / 2 | 3   & 112.18 & 88873  & 5 / 8 | 0   & 134.31 & 226563 \\
    48 & leaky\_relu                 & 0 / 0 | 4   & 111.95 & 105469 & 0 / 10 | 0  & 180.71 & 280483 \\
    49 & swish                       & 0 / 2 | 4   & 112.38 & 110649 & 0 / 7 | 0   & 211.97 & 321363 \\
    50 & gelu                        & 0 / 2 | 0   & 129.33 & 125500 & 0 / 6 | 0   & 274.03 & 322350 \\
    51 & log1p                       & 0 / 0 | 7   & 77.15  & 67781  & 0 / 4 | 0   & 214.99 & 433175 \\
    52 & logit                       & 0 / 0 | 3   & 144.16 & 153917 & 0 / 0 | 4   & 117.14 & 191204 \\
    53 & log2                        & 0 / 0 | 12  & 76.52  & 52740  & 0 / 0 | 5   & 118.1  & 162297 \\
    54 & sqrt                        & 1 / 2 | 6   & 86.29  & 64946  & 2 / 12 | 0  & 133.11 & 206511 \\
    55 & cbrt                        & 3 / 4 | 5   & 93.54  & 80906  & 1 / 15 | 0  & 144.53 & 249495 \\
    56 & x\_to\_x                    & 0 / 1 | 3   & 158.74 & 157957 & 0 / 1 | 0   & 175.04 & 337040 \\
    57 & floor                       & 0 / 2 | 5   & 130.91 & 136532 & 0 / 9 | 0   & 130.67 & 204937 \\
    58 & ceil                        & 0 / 0 | 0   & 113.27 & 110042 & 0 / 12 | 0  & 234.86 & 260619 \\
    59 & frac                        & 1 / 4 | 0   & 106.57 & 97760  & 1 / 6 | 0   & 114.14 & 198688 \\
    60 & erf                         & 0 / 1 | 0   & 90.93  & 75869  & 2 / 6 | 0   & 196.71 & 199673 \\
    61 & gamma                       & 5 / 8 | 0   & 95.86  & 66116  & 0 / 14 | 0  & 165.25 & 299349 \\
    62 & exp\_sin                    & 0 / 6 | 0   & 99.55  & 102723 & 0 / 7 | 0   & 222.81 & 290241 \\
    63 & sin\_exp                    & 0 / 3 | 2   & 157.06 & 158149 & 0 / 0 | 0   & 170.98 & 245223 \\
    64 & log\_cos                    & 0 / 3 | 0   & 145.15 & 148474 & 0 / 5 | 0   & 155.88 & 262451 \\
    65 & sqrt\_one\_plus\_x2         & 6 / 7 | 0   & 141.78 & 134318 & 1 / 6 | 0   & 107.62 & 177635 \\
    66 & abs                         & 5 / 8 | 2   & 106.28 & 82975  & 6 / 12 | 0  & 142.01 & 247902 \\
    67 & sign                        & 0 / 2 | 7   & 121.97 & 111417 & 0 / 11 | 0  & 172.27 & 382770 \\
    68 & gudermannian                & 0 / 2 | 0   & 109.23 & 100320 & 2 / 7 | 0   & 175.51 & 344911 \\
    69 & 2\_to\_x                    & 10 / 15 | 0 & 94.2   & 83447  & 10 / 17 | 0 & 101.73 & 151991 \\
    70 & 10\_to\_x                   & 6 / 8 | 0   & 55.87  & 43108  & 13 / 28 | 0 & 149.53 & 256135 \\
    71 & pade\_1\_1                  & 1 / 3 | 0   & 139.04 & 136232 & 3 / 7 | 0   & 146.41 & 265396 \\
    72 & pade\_2\_2                  & 0 / 3 | 0   & 147.66 & 148441 & 0 / 1 | 0   & 219.03 & 256213 \\
    73 & continued\_fraction\_golden & 1 / 3 | 0   & 185.05 & 185452 & 0 / 5 | 0   & 190.18 & 281724 \\
    74 & continued\_fraction\_tan    & 0 / 2 | 0   & 94.36  & 94952  & 0 / 1 | 0   & 157.35 & 194440 \\
    75 & mobius\_simple              & 0 / 1 | 2   & 153.37 & 164887 & 2 / 5 | 0   & 224.84 & 279928 \\
    76 & mobius\_inversion           & 8 / 10 | 0  & 100.41 & 105920 & 8 / 16 | 0  & 141.2  & 236443 \\
    77 & mobius\_cayley              & 5 / 7 | 0   & 144.87 & 147153 & 3 / 6 | 0   & 110.09 & 199569 \\
    78 & exp\_x2                     & 3 / 10 | 0  & 116.7  & 104140 & 6 / 9 | 0   & 112.76 & 149970 \\
    79 & exp\_cos                    & 0 / 9 | 0   & 162.77 & 162208 & 2 / 13 | 0  & 158.7  & 231738 \\
    80 & fourth                      & 4 / 6 | 0   & 154.29 & 154470 & 7 / 9 | 0   & 229.93 & 349467 \\
    \hline
  \end{tabular}
\begin{tabular}{|ll|ccc|ccc|}
    \hline
       & Models                        & \multicolumn{3}{l|}{\nresearch-Claude-Opus-4.1} & \multicolumn{3}{l|}{\abitween-Claude-Opus-4.1}                                                                                                                                 \\
    \hline
    \# & name                          & results     & time   & tokens & results     & time   & tokens \\
    1  & identity                      & 18 / 20 | 0 & 200.05 & 46180  & 28 / 37 | 0 & 301.54 & 159252 \\
    2  & exp                           & 13 / 15 | 0 & 212.57 & 59273  & 28 / 31 | 0 & 269.8  & 137316 \\
    3  & exp\_minus\_one               & 3 / 8 | 0   & 255.87 & 77856  & 12 / 19 | 0 & 317.52 & 148351 \\
    4  & exp\_div\_by\_x               & 1 / 8 | 0   & 296.98 & 123087 & 0 / 15 | 0  & 318.15 & 232014 \\
    5  & exp\_div\_by\_x\_composite    & 5 / 25 | 0  & 370.11 & 113845 & 6 / 42 | 1  & 366.22 & 237713 \\
    6  & floudas                       & 14 / 15 | 0 & 225.77 & 60121  & 22 / 32 | 0 & 285.66 & 128678 \\
    7  & mean                          & 7 / 12 | 0  & 203.03 & 67272  & 40 / 61 | 0 & 346.67 & 143195 \\
    8  & tan                           & 4 / 4 | 2   & 298.87 & 106900 & 13 / 16 | 0 & 404.2  & 290118 \\
    9  & cot                           & 6 / 7 | 7   & 420.23 & 157075 & 5 / 18 | 0  & 396.39 & 308880 \\
    10 & diff\_squares                 & 12 / 19 | 0 & 275.27 & 73524  & 7 / 13 | 0  & 418.23 & 233297 \\
    11 & inverse\_square               & 5 / 11 | 1  & 243.34 & 72722  & 13 / 22 | 0 & 331.21 & 191108 \\
    12 & inverse                       & 7 / 8 | 0   & 244.48 & 90119  & 12 / 15 | 0 & 235.62 & 153950 \\
    13 & inverse\_add                  & 2 / 4 | 1   & 305.34 & 92624  & 4 / 16 | 0  & 339.21 & 175359 \\
    14 & inverse\_cot\_plus\_one       & 0 / 3 | 1   & 424.63 & 165347 & 4 / 19 | 0  & 407.26 & 313258 \\
    15 & inverse\_tan\_plus\_one       & 0 / 4 | 2   & 465.36 & 187034 & 1 / 25 | 0  & 434.04 & 373149 \\
    16 & x\_over\_one\_minus\_x        & 5 / 9 | 0   & 296.43 & 80772  & 2 / 13 | 0  & 346.08 & 196981 \\
    17 & minus\_x\_over\_one\_minus\_x & 1 / 5 | 3   & 404.34 & 184974 & 5 / 19 | 0  & 363.82 & 263690 \\
    18 & cos                           & 4 / 9 | 1   & 284.28 & 79514  & 8 / 18 | 0  & 335.22 & 194115 \\
    19 & cosh                          & 5 / 9 | 1   & 271.15 & 93621  & 11 / 20 | 0 & 324.89 & 235510 \\
    20 & squared                       & 4 / 8 | 0   & 260.3  & 73784  & 10 / 16 | 0 & 224.1  & 143345 \\
    21 & sin                           & 4 / 13 | 1  & 237.38 & 62584  & 23 / 28 | 0 & 329.83 & 197811 \\
    22 & sinh                          & 6 / 9 | 0   & 279.63 & 67028  & 23 / 31 | 0 & 449.44 & 315958 \\
    23 & cube                          & 6 / 9 | 0   & 211.81 & 66937  & 14 / 22 | 0 & 368.5  & 199232 \\
    24 & log                           & 0 / 0 | 12  & 223.29 & 59375  & 26 / 40 | 0 & 324.23 & 159466 \\
    25 & sec                           & 1 / 9 | 0   & 288.42 & 97191  & 3 / 17 | 0  & 378.29 & 250548 \\
    26 & csc                           & 2 / 8 | 0   & 358.18 & 142461 & 6 / 31 | 0  & 319.37 & 193804 \\
    27 & sinc                          & 0 / 9 | 0   & 311.54 & 103961 & 0 / 14 | 0  & 320.5  & 230150 \\
    28 & sinc\_composite               & 3 / 14 | 0  & 364.92 & 140236 & 3 / 13 | 0  & 423.02 & 252940 \\
    29 & mod                           & 4 / 8 | 1   & 208.58 & 57396  & 31 / 42 | 0 & 332.05 & 202822 \\
    30 & mod\_mult                     & 6 / 8 | 1   & 234.27 & 55183  & 33 / 39 | 0 & 382.8  & 237518 \\
    31 & int\_mult                     & 10 / 10 | 0 & 228.53 & 49844  & 25 / 29 | 0 & 220.67 & 101388 \\
    32 & tanh                          & 3 / 3 | 7   & 261.71 & 80280  & 8 / 9 | 0   & 351.45 & 206856 \\
    33 & sigmoid                       & 4 / 6 | 0   & 240.92 & 63287  & 6 / 19 | 0  & 367.14 & 235749 \\
    34 & softmax2\_1                   & 2 / 5 | 0   & 260.71 & 87180  & 24 / 29 | 0 & 338.26 & 201190 \\
    35 & softmax2\_2                   & 5 / 8 | 0   & 250.19 & 91066  & 21 / 34 | 0 & 343.32 & 227790 \\
    36 & logistic                      & 5 / 5 | 0   & 257.88 & 69555  & 6 / 14 | 0  & 381.24 & 219871 \\
    37 & logistic\_scaled              & 3 / 4 | 0   & 213.99 & 68698  & 15 / 23 | 0 & 575.24 & 298606 \\
    38 & square\_loss                  & 4 / 9 | 0   & 292.58 & 81269  & 9 / 20 | 0  & 298.97 & 189401 \\
    39 & savage\_loss\_library         & 0 / 12 | 0  & 270.58 & 67264  & 0 / 35 | 0  & 303.3  & 226778 \\
    40 & savage\_loss\_basis           & 0 / 9 | 0   & 340.36 & 103239 & 8 / 28 | 0  & 431.14 & 255511 \\
    \hline
  \end{tabular}
\begin{tabular}{|ll|ccc|ccc|}
    \hline
       & Models                        & \multicolumn{3}{l}{\nresearch-Claude-Opus-4.1} & \multicolumn{3}{l|}{\abitween-Claude-Opus-4.1}                                                                                                                                 \\
    \hline
    \# & name                        & results     & time   & tokens & results     & time   & tokens \\
    41 & arcsin                      & 2 / 3 | 4   & 304.19 & 98021  & 0 / 7 | 0   & 290.31 & 191672 \\
    42 & arccos                      & 0 / 0 | 7   & 249.58 & 87211  & 0 / 6 | 1   & 510.23 & 435457 \\
    43 & arctan                      & 0 / 1 | 6   & 252.2  & 72400  & 3 / 14 | 0  & 424.65 & 327069 \\
    44 & arcsinh                     & 0 / 1 | 6   & 239.96 & 72050  & 0 / 8 | 0   & 353.73 & 253236 \\
    45 & arccosh                     & 0 / 1 | 7   & 239.56 & 72373  & 0 / 0 | 7   & 385.6  & 262906 \\
    46 & arctanh                     & 0 / 1 | 7   & 202.57 & 50510  & 0 / 2 | 0   & 326.58 & 244283 \\
    47 & relu                        & 2 / 3 | 4   & 225.65 & 64591  & 5 / 16 | 0  & 448.69 & 314460 \\
    48 & leaky\_relu                 & 0 / 3 | 6   & 270.11 & 75902  & 0 / 20 | 0  & 359.8  & 285997 \\
    49 & swish                       & 0 / 0 | 4   & 335.46 & 102736 & 0 / 4 | 0   & 411.51 & 286770 \\
    50 & gelu                        & 0 / 3 | 0   & 327.78 & 96863  & 0 / 9 | 0   & 400.62 & 171302 \\
    51 & log1p                       & 0 / 0 | 9   & 288.02 & 75889  & 0 / 4 | 0   & 412.63 & 335255 \\
    52 & logit                       & 0 / 0 | 5   & 308.0  & 94324  & 0 / 8 | 0   & 303.32 & 187537 \\
    53 & log2                        & 0 / 0 | 13  & 252.66 & 59312  & 0 / 0 | 11  & 331.74 & 224658 \\
    54 & sqrt                        & 0 / 7 | 5   & 196.82 & 50987  & 9 / 19 | 0  & 331.5  & 232788 \\
    55 & cbrt                        & 2 / 5 | 7   & 216.22 & 66906  & 12 / 22 | 0 & 508.04 & 278595 \\
    56 & x\_to\_x                    & 0 / 2 | 4   & 355.42 & 103767 & 0 / 8 | 1   & 567.0  & 522896 \\
    57 & floor                       & 0 / 0 | 3   & 251.19 & 85520  & 7 / 13 | 0  & 362.04 & 195537 \\
    58 & ceil                        & 0 / 5 | 1   & 231.07 & 58108  & 10 / 28 | 3 & 365.51 & 258759 \\
    59 & frac                        & 4 / 8 | 0   & 329.73 & 102805 & 4 / 13 | 0  & 513.19 & 240610 \\
    60 & erf                         & 0 / 2 | 0   & 280.5  & 92957  & 2 / 8 | 0   & 308.37 & 145059 \\
    61 & gamma                       & 2 / 7 | 1   & 233.47 & 59776  & 4 / 15 | 0  & 386.5  & 232067 \\
    62 & exp\_sin                    & 2 / 9 | 1   & 227.16 & 59176  & 1 / 19 | 0  & 458.67 & 211398 \\
    63 & sin\_exp                    & 0 / 1 | 3   & 254.33 & 73454  & 0 / 10 | 0  & 900.25 & 472386 \\
    64 & log\_cos                    & 0 / 4 | 5   & 385.91 & 116767 & 1 / 13 | 0  & 338.82 & 216373 \\
    65 & sqrt\_one\_plus\_x2         & 4 / 7 | 1   & 371.89 & 115559 & 15 / 30 | 2 & 380.53 & 250673 \\
    66 & abs                         & 2 / 9 | 0   & 210.16 & 65369  & 9 / 22 | 0  & 365.03 & 264478 \\
    67 & sign                        & 0 / 3 | 5   & 222.92 & 54718  & 4 / 26 | 0  & 402.38 & 276697 \\
    68 & gudermannian                & 2 / 3 | 1   & 340.9  & 115021 & 25 / 36 | 0 & 559.15 & 375409 \\
    69 & 2\_to\_x                    & 11 / 15 | 0 & 209.92 & 57730  & 34 / 47 | 0 & 290.53 & 167144 \\
    70 & 10\_to\_x                   & 11 / 16 | 0 & 214.86 & 47893  & 40 / 52 | 0 & 319.82 & 168196 \\
    71 & pade\_1\_1                  & 4 / 10 | 0  & 528.34 & 217531 & 3 / 11 | 0  & 444.68 & 331608 \\
    72 & pade\_2\_2                  & 0 / 2 | 0   & 397.38 & 209315 & 1 / 8 | 0   & 426.83 & 336419 \\
    73 & continued\_fraction\_golden & 0 / 0 | 7   & 385.87 & 117716 & 5 / 5 | 0   & 443.99 & 217405 \\
    74 & continued\_fraction\_tan    & 0 / 2 | 3   & 302.93 & 92904  & 3 / 18 | 0  & 538.26 & 447376 \\
    75 & mobius\_simple              & 1 / 5 | 5   & 476.6  & 167430 & 10 / 17 | 0 & 445.0  & 272165 \\
    76 & mobius\_inversion           & 9 / 12 | 0  & 216.82 & 48270  & 22 / 32 | 0 & 326.77 & 178978 \\
    77 & mobius\_cayley              & 1 / 6 | 1   & 343.72 & 105845 & 4 / 14 | 0  & 385.37 & 275445 \\
    78 & exp\_x2                     & 3 / 7 | 0   & 229.39 & 61074  & 15 / 24 | 0 & 235.73 & 128081 \\
    79 & exp\_cos                    & 0 / 8 | 0   & 310.36 & 125098 & 5 / 17 | 0  & 335.22 & 179198 \\
    80 & fourth                      & 4 / 7 | 0   & 360.49 & 113135 & 11 / 19 | 0 & 327.59 & 195651 \\
    \hline
  \end{tabular}
\begin{tabular}{|ll|cc|cc|cc|cc|}
    \hline
       &  V-Bitween                           & \multicolumn{2}{c|}{PySR}      & \multicolumn{2}{c|}{GPLearn}   & \multicolumn{2}{c|}{MILP}      & \multicolumn{2}{c|}{LR}     \\
    \hline
     \#   & name                      & results   & time   & results   & time   & results   & time & results   & time \\
     A01 & det2x2\_additive           & 1 / 1 | 0 & 189.13 & 1 / 1 | 0 & 35.81  & 1 / 1 | 0 & 0.62 & 1 / 1 | 0 & 5.16 \\
     A02 & det2x2\_multiplicative     & 0 / 1 | 1 & 23.11  & 0 / 1 | 2 & 20.25  & 0 / 1 | 0 & 0.07 & 0 / 1 | 0 & 0.33 \\
     A03 & trace2x2                   & 2 / 2 | 0 & 6.68   & 2 / 2 | 0 & 0.24   & 2 / 2 | 0 & 0.06 & 2 / 2 | 0 & 0.1  \\
     A04 & quaternion\_norm\_sq       & 1 / 1 | 0 & 39.85  & 1 / 1 | 0 & 42.96  & 1 / 1 | 0 & 9.24 & 1 / 1 | 0 & 0.45 \\
     A05 & quaternion\_norm\_sq\_mult & 0 / 1 | 0 & 26.74  & 0 / 1 | 0 & 21.35  & 0 / 1 | 0 & 0.08 & 0 / 1 | 0 & 0.31 \\
     A06 & trace\_squared\_2x2        & 1 / 1 | 0 & 37.98  & 1 / 1 | 0 & 37.43  & 1 / 1 | 0 & 0.44 & 1 / 1 | 0 & 0.48 \\
     A07 & elem\_sym\_e2              & 1 / 1 | 0 & 31.25  & 1 / 1 | 0 & 37.32  & 1 / 1 | 0 & 0.44 & 1 / 1 | 0 & 0.45 \\
     A08 & elem\_sym\_e3              & 0 / 0 | 0 & 105.73 & 0 / 0 | 0 & 104.03 & 0 / 0 | 0 & 0.44 & 0 / 0 | 0 & 1.12 \\
     A09 & power\_sum\_p2             & 1 / 1 | 0 & 29.94  & 1 / 1 | 0 & 45.61  & 1 / 1 | 0 & 0.42 & 1 / 1 | 0 & 0.47 \\
     A10 & dot\_product\_2d           & 1 / 1 | 0 & 30.53  & 1 / 1 | 0 & 27.38  & 1 / 1 | 0 & 0.38 & 1 / 1 | 0 & 0.45 \\
     A11 & cross\_product\_sq         & 1 / 1 | 0 & 32.23  & 1 / 1 | 0 & 33.18  & 1 / 1 | 0 & 0.5  & 1 / 1 | 0 & 0.52 \\
     \hline
     A12 & octonion\_norm\_sq       & 1 / 1 | 0 & 46.28  & 1 / 1 | 0 & 58.63  & 1 / 1 | 0 & 9.33 & 1 / 1 | 0 & 5.59 \\
     A13 & octonion\_norm\_sq\_mult & 0 / 1 | 0 & 22.44  & 0 / 2 | 0 & 21.73  & 0 / 1 | 0 & 0.15 & 0 / 1 | 0 & 0.36 \\
     A14 & cl3\_conj\_norm          & 1 / 1 | 0 & 34.01  & 1 / 1 | 0 & 34.95  & 1 / 1 | 0 & 9.33 & 1 / 1 | 0 & 0.57 \\
     A15 & cl2\_det\_mult           & 0 / 1 | 0 & 22.73  & 0 / 1 | 0 & 20.29  & 0 / 1 | 0 & 0.08 & 0 / 1 | 0 & 0.3  \\
     A16 & lie\_bracket\_trace\_sq  & 0 / 0 | 5 & 305.86 & 0 / 0 | 4 & 344.36 & 0 / 0 | 0 & 3.16 & 0 / 0 | 0 & 2.73 \\
     A17 & sl2\_killing             & 1 / 1 | 0 & 38.41  & 1 / 1 | 0 & 33.4   & 1 / 1 | 0 & 0.46 & 1 / 1 | 0 & 0.44 \\
    \hline
  \end{tabular}
\begin{tabular}{|ll|ccc|ccc|ccc|}
    \hline
       & Models                        & \multicolumn{3}{l|}{\nresearch-GPT-OSS-120B} & \multicolumn{3}{l|}{\abitween-GPT-OSS-120B} \\
    \hline
    \# & name                        & results     & time   & tokens & results     & time   & tokens \\
    A01 & det2x2\_additive           & 6 / 8 | 0  & 15.76 & 4579   & 5 / 7 | 0 & 20.47 & 19345  \\
    A02 & det2x2\_multiplicative     & 6 / 10 | 0 & 13.9  & 5161   & 4 / 6 | 0 & 11.28 & 11966  \\
    A03 & trace2x2                   & 4 / 4 | 0  & 6.5   & 3785   & 7 / 7 | 0 & 9.83  & 10999  \\
    A04 & quaternion\_norm\_sq       & 3 / 4 | 1  & 11.39 & 4175   & 8 / 8 | 0 & 18.99 & 11047  \\
    A05 & quaternion\_norm\_sq\_mult & 1 / 5 | 0  & 10.65 & 4108   & 3 / 5 | 0 & 11.86 & 16897  \\
    A06 & trace\_squared\_2x2        & 7 / 10 | 1 & 9.66  & 4744   & 8 / 8 | 0 & 14.79 & 12732  \\
    A07 & elem\_sym\_e2              & 3 / 3 | 0  & 16.39 & 4837   & 2 / 4 | 0 & 12.32 & 13168  \\
    A08 & elem\_sym\_e3              & 6 / 12 | 0 & 6.22  & 3777   & 6 / 8 | 0 & 8.29  & 10949  \\
    A09 & power\_sum\_p2             & 6 / 6 | 0  & 11.22 & 3902   & 6 / 6 | 0 & 11.22 & 12535  \\
    A10 & dot\_product\_2d           & 5 / 6 | 0  & 14.48 & 3719   & 6 / 6 | 0 & 9.49  & 11320  \\
    A11 & cross\_product\_sq         & 3 / 9 | 0  & 31.0  & 5217   & 4 / 7 | 0 & 27.69 & 18328  \\
    \hline
    A12 & octonion\_norm\_sq       & 16 / 18 | 0 & 17.26 & 5132   & 4 / 5 | 0 & 13.25 & 12035  \\
    A13 & octonion\_norm\_sq\_mult & 0 / 0 | 0  & 12.56 & 4668   & 1 / 5 | 0 & 16.21 & 17749  \\
    A14 & cl3\_conj\_norm          & 4 / 5 | 0  & 17.34 & 5273   & 3 / 3 | 0 & 15.43 & 12706  \\
    A15 & cl2\_det\_mult           & 0 / 7 | 0  & 12.69 & 4398   & 1 / 7 | 0 & 40.69 & 52272  \\
    A16 & lie\_bracket\_trace\_sq  & 2 / 5 | 0  & 19.53 & 14239  & 4 / 6 | 0 & 22.28 & 27525  \\
    A17 & sl2\_killing             & 7 / 9 | 1  & 12.48 & 4336   & 7 / 7 | 0 & 10.31 & 11258  \\
    \hline
  \end{tabular}
\begin{tabular}{|ll|ccc|ccc|}
    \hline
       & Models                        & \multicolumn{3}{l|}{\nresearch-Claude-Sonnet-4} & \multicolumn{3}{l|}{\abitween-Claude-Sonnet-4} \\
    \hline
    \# & name                          & results     & time   & tokens & results     & time   & tokens  \\
    A01 & det2x2\_additive           & 4 / 6 | 2  & 55.95 & 49719  & 14 / 16 | 0 & 138.87 & 234404 \\
    A02 & det2x2\_multiplicative     & 10 / 12 | 0 & 99.18 & 64550  & 12 / 23 | 0 & 105.28 & 147632 \\
    A03 & trace2x2                   & 9 / 11 | 0 & 52.46 & 47188  & 9 / 14 | 0 & 80.55  & 119385 \\
    A04 & quaternion\_norm\_sq       & 5 / 5 | 1  & 64.93 & 50467  & 14 / 16 | 0 & 93.87  & 133266 \\
    A05 & quaternion\_norm\_sq\_mult & 0 / 7 | 0  & 57.15 & 50592  & 3 / 21 | 0 & 91.71  & 164029 \\
    A06 & trace\_squared\_2x2        & 5 / 5 | 0  & 71.3  & 60141  & 6 / 16 | 0 & 115.77 & 221481 \\
    A07 & elem\_sym\_e2              & 1 / 4 | 0  & 73.57 & 63566  & 9 / 28 | 0 & 145.11 & 234221 \\
    A08 & elem\_sym\_e3              & 13 / 19 | 0 & 54.67 & 49602  & 15 / 21 | 0 & 95.47  & 162069 \\
    A09 & power\_sum\_p2             & 7 / 13 | 0 & 55.24 & 47526  & 6 / 15 | 0 & 94.17  & 146005 \\
    A10 & dot\_product\_2d           & 5 / 9 | 0  & 46.22 & 42052  & 14 / 22 | 0 & 130.86 & 198969 \\
    A11 & cross\_product\_sq         & 2 / 8 | 0  & 83.01 & 81392  & 5 / 14 | 0 & 104.87 & 182784 \\
    \hline
    A12 & octonion\_norm\_sq       & 2 / 6 | 0 & 47.03 & 45745  & 5 / 7 | 0  & 94.66  & 131503 \\
    A13 & octonion\_norm\_sq\_mult & 0 / 8 | 0 & 58.78 & 53718  & 0 / 24 | 0 & 160.12 & 280372 \\
    A14 & cl3\_conj\_norm          & 3 / 5 | 0 & 60.3  & 51419  & 10 / 19 | 0 & 137.55 & 251781 \\
    A15 & cl2\_det\_mult           & 4 / 7 | 3 & 83.58 & 59035  & 1 / 10 | 0 & 88.38  & 179987 \\
    A16 & lie\_bracket\_trace\_sq  & 2 / 3 | 1 & 75.84 & 55809  & 5 / 14 | 0 & 159.16 & 271438 \\
    A17 & sl2\_killing             & 4 / 6 | 0 & 52.8  & 46161  & 11 / 14 | 0 & 107.25 & 163476 \\
    \hline
  \end{tabular}
\begin{tabular}{|ll|ccc|ccc|}
    \hline
       & Models                        & \multicolumn{3}{l|}{\nresearch-Claude-Opus-4.1} & \multicolumn{3}{l|}{\abitween-Claude-Opus-4.1}                                                                                                                                 \\
    \hline
    \# & name                          & results     & time   & tokens & results     & time   & tokens \\
    A01 & det2x2\_additive           & 7 / 10 | 6 & 252.76 & 71500  & 17 / 40 | 0 & 554.24 & 280420 \\
    A02 & det2x2\_multiplicative     & 7 / 13 | 0 & 362.74 & 90413  & 13 / 19 | 0 & 386.44 & 178343 \\
    A03 & trace2x2                   & 6 / 6 | 0  & 176.23 & 54962  & 15 / 23 | 0 & 237.91 & 117715 \\
    A04 & quaternion\_norm\_sq       & 6 / 16 | 0 & 321.93 & 86532  & 5 / 15 | 0 & 337.02 & 179555 \\
    A05 & quaternion\_norm\_sq\_mult & 2 / 15 | 0 & 215.62 & 48693  & 5 / 18 | 0 & 326.19 & 164759 \\
    A06 & trace\_squared\_2x2        & 10 / 10 | 0 & 271.66 & 93206  & 16 / 33 | 0 & 369.57 & 228161 \\
    A07 & elem\_sym\_e2              & 13 / 20 | 2 & 252.41 & 68016  & 12 / 30 | 0 & 399.43 & 244630 \\
    A08 & elem\_sym\_e3              & 20 / 29 | 0 & 205.13 & 44957  & 6 / 26 | 0 & 285.19 & 124842 \\
    A09 & power\_sum\_p2             & 6 / 18 | 0 & 345.3  & 109908 & 6 / 19 | 0 & 340.02 & 219582 \\
    A10 & dot\_product\_2d           & 5 / 10 | 0 & 330.72 & 98516  & 8 / 23 | 0 & 342.45 & 190731 \\
    A11 & cross\_product\_sq         & 6 / 13 | 0 & 359.97 & 108035 & 6 / 24 | 0 & 446.47 & 345199 \\
    \hline
    A12 & octonion\_norm\_sq       & 2 / 8 | 0 & 276.03 & 76601  & 17 / 21 | 0 & 406.52 & 213186 \\
    A13 & octonion\_norm\_sq\_mult & 2 / 7 | 0 & 174.11 & 51683  & 2 / 16 | 0 & 419.99 & 221112 \\
    A14 & cl3\_conj\_norm          & 3 / 6 | 0 & 287.14 & 78846  & 16 / 18 | 0 & 551.5  & 261547 \\
    A15 & cl2\_det\_mult           & 3 / 9 | 0 & 235.26 & 58136  & 6 / 12 | 0 & 385.72 & 267183 \\
    A16 & lie\_bracket\_trace\_sq  & 4 / 5 | 0 & 262.53 & 66237  & 3 / 9 | 0  & 329.84 & 198547 \\
    A17 & sl2\_killing             & 5 / 8 | 0 & 247.99 & 74198  & 17 / 25 | 0 & 300.77 & 179231 \\
    \hline
  \end{tabular}
\end{table*}
\clearpage
\begin{longtable}{|p{2cm}|p{13cm}|}
\caption{RSR Properties Discovered by Claude Opus 4.1 (Agentic Bitween) across RSR-Bench. Results show comprehensive mathematical relationships discovered through novel query functions.}
\label{table:rsr-properties-opus} \\
\hline
\textbf{Function} & \textbf{Discovered RSR Properties} \\
\hline
\endfirsthead
\caption[]{RSR Properties Discovered by Claude Opus 4.1 (Agentic Bitween) across RSR-Bench (continued)} \\
\hline
\textbf{Function} & \textbf{Discovered RSR Properties} \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot

1. Identity & \[\begin{aligned}
 f{\left(r \right)} + f{\left(x \right)} - f{\left(r + x \right)} = 0 \\
 - f{\left(x \right)} - f{\left(y \right)} + f{\left(x + y \right)} = 0 \\
 - f{\left(x \right)} + f{\left(y \right)} + f{\left(x - y \right)} = 0 \\
 - f{\left(r \right)} - f{\left(x \right)} + f{\left(r + x \right)} = 0 \\
 - f{\left(r \right)} + f{\left(x \right)} - f{\left(- r + x \right)} = 0 \\
 f{\left(2 x \right)} - 2 f{\left(y \right)} - 2 f{\left(x - y \right)} = 0 \\
 2 f{\left(x \right)} - f{\left(- r + x \right)} - f{\left(r + x \right)} = 0 \\
 - 2 f{\left(r \right)} - f{\left(- r + x \right)} + f{\left(r + x \right)} = 0 \\
 - 2 f{\left(x \right)} + f{\left(- r + x \right)} + f{\left(r + x \right)} = 0 \\
 - a f{\left(x \right)} - b f{\left(y \right)} + f{\left(a x + b y \right)} = 0 \\
 - a f{\left(x \right)} - b f{\left(r \right)} + f{\left(a x + b r \right)} = 0 \\
 - 3 f{\left(r \right)} - 2 f{\left(x \right)} + f{\left(3 r + 2 x \right)} = 0 \\
 - 2 f{\left(r \right)} - f{\left(- r + x \right)} + f{\left(r + x \right)} = 0 \\
 - f{\left(z \right)} - f{\left(x + y \right)} + f{\left(x + y + z \right)} = 0 \\
 - 4 f{\left(r \right)} - f{\left(- 2 r + x \right)} + f{\left(2 r + x \right)} = 0 \\
 - 2 f{\left(x \right)} + f{\left(- 2 r + x \right)} + f{\left(2 r + x \right)} = 0 \\
 - 6 f{\left(r \right)} - f{\left(- 3 r + x \right)} + f{\left(3 r + x \right)} = 0 \\
 - 2 f{\left(x \right)} + f{\left(- a r + x \right)} + f{\left(a r + x \right)} = 0 \\
 - 2 a f{\left(r \right)} - f{\left(- a r + x \right)} + f{\left(a r + x \right)} = 0 \\
 f{\left(r \right)} + f{\left(y \right)} - f{\left(r + x \right)} + f{\left(x - y \right)} = 0 \\
 f{\left(x \right)} - \frac{f{\left(- r + x \right)}}{2} - \frac{f{\left(r + x \right)}}{2} = 0 \\
 - f{\left(x \right)} - f{\left(y \right)} - f{\left(z \right)} + f{\left(x + y + z \right)} = 0 \\
 - f{\left(x \right)} - f{\left(y \right)} + f{\left(z \right)} + f{\left(x + y - z \right)} = 0 \\
 - f{\left(x \right)} + f{\left(y \right)} + f{\left(z \right)} + f{\left(x - y - z \right)} = 0 \\
 - 2 f{\left(y \right)} + f{\left(- r + x \right)} + f{\left(r + x \right)} - 2 f{\left(x - y \right)} = 0 \\
 14 f{\left(r \right)} - 2 f{\left(2 r \right)} + 2 f{\left(- 2 r + x \right)} + f{\left(- r + x \right)} - f{\left(r + x \right)} - 2 f{\left(2 r + x \right)} = 0 \\
 - 2 f{\left(r \right)} + 11 f{\left(2 r \right)} + 4 f{\left(- 2 r + x \right)} + 2 f{\left(- r + x \right)} - 2 f{\left(r + x \right)} \\- 4 f{\left(2 r + x \right)} = 0 \\
 2 f{\left(\frac{x}{2} \right)} + 4 f{\left(x \right)} - 7 f{\left(3 x \right)} + 4 f{\left(- 2 r + x \right)} + 4 f{\left(- r + x \right)} + 4 f{\left(r + x \right)} \\+ 4 f{\left(2 r + x \right)} = 0 \\
\end{aligned}\] \\
\hline

2. Exponential & \[\begin{aligned}
 - f^{n}{\left(x \right)} + f{\left(n x \right)} = 0 \\
 f^{2}{\left(r + x \right)} - f{\left(2 r + 2 x \right)} = 0 \\
 f^{2}{\left(x - y \right)} - f{\left(2 x - 2 y \right)} = 0 \\
 - f{\left(- 2 r + 2 x \right)} + f^{2}{\left(- r + x \right)} = 0 \\
 - f{\left(r \right)} f{\left(x \right)} + f{\left(r + x \right)} = 0 \\
 f{\left(r \right)} f{\left(- r + x \right)} - f{\left(x \right)} = 0 \\
 - f{\left(x \right)} f{\left(y \right)} + f{\left(x + y \right)} = 0 \\
 - f{\left(x \right)} + f{\left(y \right)} f{\left(x - y \right)} = 0 \\
 - f{\left(3 r \right)} f{\left(x \right)} + f{\left(3 r + x \right)} = 0 \\
 - f^{2}{\left(r \right)} f{\left(x \right)} + f{\left(2 r + x \right)} = 0 \\
 f^{2}{\left(r \right)} f{\left(- 2 r + x \right)} - f{\left(x \right)} = 0 \\
 f{\left(s \right)} f{\left(r - s + x \right)} - f{\left(r + x \right)} = 0 \\
 f{\left(z \right)} f{\left(x + y - z \right)} - f{\left(x + y \right)} = 0 \\
 - f{\left(r \right)} f{\left(r + x \right)} + f{\left(2 r + x \right)} = 0 \\
 - f^{3}{\left(r \right)} f{\left(x \right)} + f{\left(3 r + x \right)} = 0 \\
 - f{\left(2 x \right)} + f{\left(- r + x \right)} f{\left(r + x \right)} = 0 \\
 f{\left(r \right)} f{\left(- r + s + x \right)} - f{\left(s + x \right)} = 0 \\
 - f{\left(s \right)} f{\left(r + x \right)} + f{\left(r + s + x \right)} = 0 \\
 - f{\left(x \right)} f{\left(r + s \right)} + f{\left(r + s + x \right)} = 0 \\
 f{\left(- r + y \right)} f{\left(r + x \right)} - f{\left(x + y \right)} = 0 \\
 - f{\left(2 r \right)} f{\left(2 x \right)} + f^{2}{\left(r + x \right)} = 0 \\
 - f^{2}{\left(x \right)} + f{\left(- r + x \right)} f{\left(r + x \right)} = 0 \\
 f{\left(r + x \right)} f{\left(r + y \right)} - f{\left(2 r + x + y \right)} = 0 \\
 - f{\left(2 x \right)} + f{\left(- 2 r + x \right)} f{\left(2 r + x \right)} = 0 \\
 - f^{2}{\left(2 x \right)} + f^{2}{\left(- r + x \right)} f^{2}{\left(r + x \right)} = 0 \\
 f{\left(x \right)} f{\left(y \right)} f{\left(z \right)} - f{\left(x + y + z \right)} = 0 \\
 - f{\left(x \right)} f{\left(y \right)} f{\left(z \right)} + f{\left(x + y + z \right)} = 0 \\
 - f{\left(a \right)} f{\left(b \right)} f{\left(x \right)} + f{\left(a + b + x \right)} = 0 \\
\end{aligned}\] \\
\hline

3. Exp Minus One & \[\begin{aligned}
 \left(f{\left(r \right)} + 1\right) f{\left(x \right)} + f{\left(r \right)} - f{\left(r + x \right)} = 0 \\
 - f{\left(x \right)} f{\left(y \right)} - f{\left(x \right)} - f{\left(y \right)} + f{\left(x + y \right)} = 0 \\
 \left(f{\left(- r \right)} + 1\right) f{\left(x \right)} + f{\left(- r \right)} - f{\left(- r + x \right)} = 0 \\
 - f{\left(2 r \right)} f{\left(x \right)} - f{\left(2 r \right)} - f{\left(x \right)} + f{\left(2 r + x \right)} = 0 \\
 - f{\left(r \right)} f{\left(2 x \right)} - f{\left(r \right)} - f{\left(2 x \right)} + f{\left(r + 2 x \right)} = 0 \\
 f{\left(r \right)} f{\left(- r + x \right)} + f{\left(r \right)} - f{\left(x \right)} + f{\left(- r + x \right)} = 0 \\
 - f{\left(- z \right)} f{\left(x + y \right)} - f{\left(- z \right)} - f{\left(x + y \right)} + f{\left(x + y - z \right)} = 0 \\
 - f{\left(\frac{x}{2} \right)} f{\left(\frac{y}{2} \right)} - f{\left(\frac{x}{2} \right)} - f{\left(\frac{y}{2} \right)} + f{\left(\frac{x}{2} + \frac{y}{2} \right)} = 0 \\
 f{\left(- r \right)} f{\left(r \right)} + f{\left(- r \right)} - 3 f{\left(r \right)} f{\left(x \right)} - 2 f{\left(r \right)} - 3 f{\left(x \right)} + 3 f{\left(r + x \right)} = 0 \\
 - f{\left(x \right)} f{\left(y \right)} f{\left(z \right)} - f{\left(x \right)} f{\left(y \right)} - f{\left(x \right)} f{\left(z \right)} - f{\left(x \right)} - f{\left(y \right)} f{\left(z \right)} - f{\left(y \right)} - f{\left(z \right)} \\+ f{\left(x + y + z \right)} = 0 \\
 - f{\left(r \right)} f{\left(s \right)} f{\left(x \right)} - f{\left(r \right)} f{\left(s \right)} - f{\left(r \right)} f{\left(x \right)} - f{\left(r \right)} - f{\left(s \right)} f{\left(x \right)} - f{\left(s \right)} - f{\left(x \right)} \\+ f{\left(r + s + x \right)} = 0 \\
 - \left(\left(f{\left(- r \right)} + 1\right) f{\left(r \right)} + \left(f{\left(r \right)} + 1\right) f{\left(- r \right)}\right) f{\left(x \right)} - \left(f{\left(- r \right)} + 1\right) \left(f{\left(r \right)} + 1\right) f^{2}{\left(x \right)} \\- f{\left(- r \right)} f{\left(r \right)} + f{\left(- r + x \right)} f{\left(r + x \right)} = 0 \\
\end{aligned}\] \\
\hline

4. Exp Div By X Composite & \[\begin{aligned}
 x f{\left(x + y \right)} + y f{\left(x + y \right)} - h{\left(x + y \right)} = 0 \\
 x f{\left(x - y \right)} - y f{\left(x - y \right)} - h{\left(x - y \right)} = 0 \\
 \left(x + y + z\right) f{\left(x + y + z \right)} - h{\left(x + y + z \right)} = 0 \\
 \left(r + x\right) f{\left(r + x \right)} - h{\left(r \right)} h{\left(x \right)} = 0 \\
 \left(- r + x\right) f{\left(- r + x \right)} - \frac{h{\left(x \right)}}{h{\left(r \right)}} = 0 \\
 \left(x + y + z\right) f{\left(x + y + z \right)} - h{\left(x \right)} h{\left(y \right)} h{\left(z \right)} = 0 \\
\end{aligned}\] \\
\hline

6. Floudas & \[\begin{aligned}
 - r - f{\left(x,y \right)} + f{\left(r + x,y \right)} = 0 \\
 - s - f{\left(x,y \right)} + f{\left(x,s + y \right)} = 0 \\
 - r - s - f{\left(x,y \right)} + f{\left(r + x,s + y \right)} = 0 \\
 - s - f{\left(r + x,y \right)} + f{\left(r + s + x,y \right)} = 0 \\
 - s - f{\left(x,r + y \right)} + f{\left(x,r + s + y \right)} = 0 \\
 - 2 s - f{\left(r + x,- s + y \right)} + f{\left(r + x,s + y \right)} = 0 \\
 - 2 r - f{\left(- r + x,s + y \right)} + f{\left(r + x,s + y \right)} = 0 \\
 f{\left(x,y \right)} - 2 f{\left(r + x,y \right)} + f{\left(2 r + x,y \right)} = 0 \\
 f{\left(x,y \right)} - 2 f{\left(x,s + y \right)} + f{\left(x,2 s + y \right)} = 0 \\
 2 f{\left(x,y \right)} - f{\left(- r + x,y \right)} - f{\left(r + x,y \right)} = 0 \\
 - 2 f{\left(x,y \right)} + f{\left(- r + x,y \right)} + f{\left(r + x,y \right)} = 0 \\
 - 2 f{\left(x,y \right)} + f{\left(x,- s + y \right)} + f{\left(x,s + y \right)} = 0 \\
 - x \left(a + c\right) - y \left(b + d\right) + f{\left(a x + b y,c x + d y \right)} = 0 \\
 - 2 f{\left(x,y \right)} + f{\left(- r + x,- s + y \right)} + f{\left(r + x,s + y \right)} = 0 \\
 - 2 f{\left(x,y \right)} + f{\left(- r + x,s + y \right)} + f{\left(r + x,- s + y \right)} = 0 \\
 f{\left(x,y \right)} - f{\left(x,s + y \right)} - f{\left(r + x,y \right)} + f{\left(r + x,s + y \right)} = 0 \\
 f{\left(x,y \right)} - f{\left(a + x,y \right)} - f{\left(b + x,y \right)} + f{\left(a + b + x,y \right)} = 0 \\
 f{\left(x,y \right)} - f{\left(x,a + y \right)} - f{\left(x,b + y \right)} + f{\left(x,a + b + y \right)} = 0 \\
 - f{\left(x,y \right)} + f{\left(x,s + y \right)} + f{\left(r + x,y \right)} - f{\left(r + x,s + y \right)} = 0 \\
 f{\left(x,y \right)} - f{\left(r + x,t + y \right)} - f{\left(s + x,y \right)} + f{\left(r + s + x,t + y \right)} = 0 \\
 - f{\left(x,y \right)} + f{\left(a + x,b + y \right)} + f{\left(c + x,d + y \right)} - f{\left(a + c + x,b + d + y \right)} = 0 \\
 2 f{\left(x,y \right)} - f{\left(x,r + y \right)} - f{\left(x,s + y \right)} - f{\left(x,t + y \right)} + f{\left(x,r + s + t + y \right)} = 0 \\
\end{aligned}\] \\
\hline

7. Mean & \[\begin{aligned}
 f{\left(0,y,x + z \right)} - f{\left(x,y,z \right)} = 0 \\
 f{\left(0,x + y,z \right)} - f{\left(x,y,z \right)} = 0 \\
 - f{\left(x,y,z \right)} + f{\left(x + y,0,z \right)} = 0 \\
 - f{\left(x,y,z \right)} + f{\left(x,y + z,0 \right)} = 0 \\
 - f{\left(x,y,z \right)} + f{\left(x + y,z,0 \right)} = 0 \\
 - f{\left(x,y,z \right)} + f{\left(z,0,x + y \right)} = 0 \\
 f{\left(0,x + y + z,0 \right)} - f{\left(x,y,z \right)} = 0 \\
 f{\left(0,0,x + y + z \right)} - f{\left(x,y,z \right)} = 0 \\
 - f{\left(x,y,z \right)} + f{\left(x + y + z,0,0 \right)} = 0 \\
 - f{\left(x,y,r + z \right)} + f{\left(r + x,y,z \right)} = 0 \\
 - f{\left(x,y,r + z \right)} + f{\left(x,r + y,z \right)} = 0 \\
 - f{\left(x,r + y,z \right)} + f{\left(r + x,y,z \right)} = 0 \\
 - f{\left(x,y,z \right)} + f{\left(r + x,- r + y,z \right)} = 0 \\
 - f{\left(x,y,z \right)} + f{\left(x,r + y,- r + z \right)} = 0 \\
 - f{\left(x,y,z \right)} + f{\left(r + x,y,- r + z \right)} = 0 \\
 - f{\left(x,y,- r + z \right)} + f{\left(- r + x,y,z \right)} = 0 \\
 - f{\left(x,y,- r + z \right)} + f{\left(x,- r + y,z \right)} = 0 \\
 - f{\left(x,y,z \right)} + f{\left(r + x,s + y,- r - s + z \right)} = 0 \\
 - f{\left(r,0,0 \right)} - f{\left(x,y,z \right)} + f{\left(r + x,y,z \right)} = 0 \\
 - f{\left(0,r,0 \right)} - f{\left(x,y,z \right)} + f{\left(x,r + y,z \right)} = 0 \\
 - f{\left(0,0,r \right)} - f{\left(x,y,z \right)} + f{\left(x,y,r + z \right)} = 0 \\
 - f{\left(r,s,0 \right)} - f{\left(x,y,z \right)} + f{\left(r + x,s + y,z \right)} = 0 \\
 - f{\left(r,0,s \right)} - f{\left(x,y,z \right)} + f{\left(r + x,y,s + z \right)} = 0 \\
 - f{\left(0,r,s \right)} - f{\left(x,y,z \right)} + f{\left(x,r + y,s + z \right)} = 0 \\
 - 2 f{\left(r,0,0 \right)} - f{\left(x,y,z \right)} + f{\left(2 r + x,y,z \right)} = 0 \\
 - f{\left(r,r,0 \right)} - f{\left(x,y,z \right)} + f{\left(r + x,r + y,z \right)} = 0 \\
 - f{\left(r,0,r \right)} - f{\left(x,y,z \right)} + f{\left(r + x,y,r + z \right)} = 0 \\
 - f{\left(0,r,r \right)} - f{\left(x,y,z \right)} + f{\left(x,r + y,r + z \right)} = 0 \\
 - f{\left(x,y,z \right)} + f{\left(r + x,- \frac{r}{2} + y,- \frac{r}{2} + z \right)} = 0 \\
 - f{\left(r,r,r \right)} - f{\left(x,y,z \right)} + f{\left(r + x,r + y,r + z \right)} = 0 \\
 - f{\left(r,s,t \right)} - f{\left(x,y,z \right)} + f{\left(r + x,s + y,t + z \right)} = 0 \\
 - 2 f{\left(r,0,0 \right)} - f{\left(- r + x,y,z \right)} + f{\left(r + x,y,z \right)} = 0 \\
 - 2 f{\left(0,r,0 \right)} - f{\left(x,- r + y,z \right)} + f{\left(x,r + y,z \right)} = 0 \\
 - 2 f{\left(0,0,r \right)} - f{\left(x,y,- r + z \right)} + f{\left(x,y,r + z \right)} = 0 \\
 - 2 f{\left(x,y,z \right)} + f{\left(- r + x,- s + y,z \right)} + f{\left(r + x,s + y,z \right)} = 0 \\
 - 2 f{\left(x,y,z \right)} + f{\left(- r + x,y,- s + z \right)} + f{\left(r + x,y,s + z \right)} = 0 \\
 - 2 f{\left(x,y,z \right)} + f{\left(x,- r + y,- s + z \right)} + f{\left(x,r + y,s + z \right)} = 0 \\
 - 2 f{\left(x,y,z \right)} + f{\left(- r + x,- s + y,- t + z \right)} + f{\left(r + x,s + y,t + z \right)} = 0 \\
 f{\left(x,x,x \right)} + f{\left(y,y,y \right)} + f{\left(z,z,z \right)} - f{\left(x + y + z,x + y + z,x + y + z \right)} = 0 \\
 f{\left(\frac{r}{3},\frac{r}{3},\frac{r}{3} \right)} - f{\left(x,y,z \right)} + f{\left(- \frac{r}{3} + x,- \frac{r}{3} + y,- \frac{r}{3} + z \right)} = 0 \\
\end{aligned}\] \\
\hline

8. Tangent & \[\begin{aligned}
 f{\left(x - y \right)} - \frac{f{\left(x \right)} - f{\left(y \right)}}{f{\left(x \right)} f{\left(y \right)} + 1} = 0 \\
 f{\left(x + y \right)} - \frac{f{\left(x \right)} + f{\left(y \right)}}{- f{\left(x \right)} f{\left(y \right)} + 1} = 0 \\
 - f{\left(r \right)} f{\left(x \right)} f{\left(r + x \right)} - f{\left(r \right)} - f{\left(x \right)} + f{\left(r + x \right)} = 0 \\
 f{\left(r \right)} f{\left(x \right)} f{\left(- r + x \right)} + f{\left(r \right)} - f{\left(x \right)} + f{\left(- r + x \right)} = 0 \\
 - f{\left(r \right)} f{\left(2 x \right)} f{\left(r + 2 x \right)} - f{\left(r \right)} - f{\left(2 x \right)} + f{\left(r + 2 x \right)} = 0 \\
 - f{\left(2 r \right)} f{\left(x \right)} f{\left(2 r + x \right)} - f{\left(2 r \right)} - f{\left(x \right)} + f{\left(2 r + x \right)} = 0 \\
 f{\left(r \right)} f{\left(2 x \right)} f{\left(- r + 2 x \right)} + f{\left(r \right)} - f{\left(2 x \right)} + f{\left(- r + 2 x \right)} = 0 \\
 f{\left(2 r \right)} f{\left(x \right)} f{\left(- 2 r + x \right)} + f{\left(2 r \right)} - f{\left(x \right)} + f{\left(- 2 r + x \right)} = 0 \\
 - f{\left(s \right)} f{\left(r + x \right)} f{\left(r + s + x \right)} - f{\left(s \right)} - f{\left(r + x \right)} + f{\left(r + s + x \right)} = 0 \\
 \left(- f^{2}{\left(r \right)} f^{2}{\left(x \right)} + 1\right) f{\left(- r + x \right)} f{\left(r + x \right)} + f^{2}{\left(r \right)} - f^{2}{\left(x \right)} = 0 \\
 \left(- f^{2}{\left(r \right)} f^{2}{\left(x \right)} + 1\right) \left(- f{\left(- r + x \right)} + f{\left(r + x \right)}\right) - 2 \left(f^{2}{\left(x \right)} + 1\right) f{\left(r \right)} = 0 \\
 f{\left(r \right)} f{\left(- r + x \right)} - f{\left(r \right)} f{\left(r + x \right)} + f{\left(x \right)} f{\left(- r + x \right)} + f{\left(x \right)} f{\left(r + x \right)} \\- 2 f{\left(- r + x \right)} f{\left(r + x \right)} = 0 \\
 - \left(- f{\left(x \right)} f{\left(y \right)} - f{\left(x \right)} f{\left(z \right)} - f{\left(y \right)} f{\left(z \right)} + 1\right) f{\left(x + y + z \right)} - f{\left(x \right)} f{\left(y \right)} f{\left(z \right)} + f{\left(x \right)} \\+ f{\left(y \right)} + f{\left(z \right)} = 0 \\
\end{aligned}\] \\
\hline

9. Cotangent & \[\begin{aligned}
 \left(f{\left(x \right)} + f{\left(y \right)}\right) f{\left(x + y \right)} - f{\left(x \right)} f{\left(y \right)} + 1 = 0 \\
 \left(f{\left(x \right)} - f{\left(y \right)}\right) f{\left(x - y \right)} + f{\left(x \right)} f{\left(y \right)} + 1 = 0 \\
 - \left(f{\left(x \right)} + f{\left(y \right)}\right) f{\left(x + y \right)} + f{\left(x \right)} f{\left(y \right)} - 1 = 0 \\
 - 2 f{\left(x \right)} f{\left(y \right)} - f{\left(x \right)} f{\left(x - y \right)} + f{\left(x \right)} f{\left(x + y \right)} + f{\left(y \right)} f{\left(x - y \right)} \\+ f{\left(y \right)} f{\left(x + y \right)} = 0 \\
 - 2 f{\left(r \right)} f{\left(x \right)} + f{\left(r \right)} f{\left(- r + x \right)} + f{\left(r \right)} f{\left(r + x \right)} - f{\left(x \right)} f{\left(- r + x \right)} \\+ f{\left(x \right)} f{\left(r + x \right)} = 0 \\
\end{aligned}\] \\
\hline

10. Difference of Squares & \[\begin{aligned}
 - 2 f{\left(x,y \right)} + f{\left(- r + x,- r + y \right)} + f{\left(r + x,r + y \right)} = 0 \\
 - 2 f{\left(x,y \right)} + f{\left(- r + x,r + y \right)} + f{\left(r + x,- r + y \right)} = 0 \\
 - 2 r x + 2 s y - f{\left(r,s \right)} - f{\left(x,y \right)} + f{\left(r + x,s + y \right)} = 0 \\
 - 2 f{\left(r,0 \right)} - 2 f{\left(x,y \right)} + f{\left(- r + x,y \right)} + f{\left(r + x,y \right)} = 0 \\
 8 r x + f{\left(- r + x,- s + y \right)} + f{\left(- r + x,s + y \right)} - f{\left(r + x,- s + y \right)} \\- f{\left(r + x,s + y \right)} = 0 \\
 - 8 s y + f{\left(- r + x,- s + y \right)} - f{\left(- r + x,s + y \right)} + f{\left(r + x,- s + y \right)} \\- f{\left(r + x,s + y \right)} = 0 \\
 - 4 r^{2} + 4 s^{2} - 4 f{\left(x,y \right)} + f{\left(- r + x,- s + y \right)} + f{\left(- r + x,s + y \right)} \\+ f{\left(r + x,- s + y \right)} + f{\left(r + x,s + y \right)} = 0 \\
\end{aligned}\] \\
\hline

11. Inverse Square & \[\begin{aligned}
 f{\left(x y \right)} - \frac{1}{x^{2} y^{2}} = 0 \\
 \left(x + y\right)^{2} f{\left(x + y \right)} - 1 = 0 \\
 \left(x - y\right)^{2} f{\left(x - y \right)} - 1 = 0 \\
 f{\left(\frac{x}{y} \right)} - \frac{y^{2}}{x^{2}} = 0 \\
 - y^{2} f{\left(x \right)} + f{\left(\frac{x}{y} \right)} = 0 \\
 f{\left(2 x + y \right)} - \frac{1}{\left(2 x + y\right)^{2}} = 0 \\
 f{\left(2 x - y \right)} - \frac{1}{\left(2 x - y\right)^{2}} = 0 \\
 f{\left(x + y + z \right)} - \frac{1}{\left(x + y + z\right)^{2}} = 0 \\
 f{\left(x - y - z \right)} - \frac{1}{\left(x - y - z\right)^{2}} = 0 \\
 f{\left(a x + b y \right)} - \frac{1}{\left(a x + b y\right)^{2}} = 0 \\
 \left(x^{2} - y^{2}\right)^{2} f{\left(x - y \right)} f{\left(x + y \right)} - 1 = 0 \\
 \left(x - y\right)^{2} \left(x + y\right)^{2} f{\left(x - y \right)} f{\left(x + y \right)} - 1 = 0 \\
 - 2 f{\left(x \right)} f{\left(y \right)} + f{\left(x \right)} f{\left(x - y \right)} + f{\left(x \right)} f{\left(x + y \right)} + f{\left(y \right)} f{\left(x - y \right)} + f{\left(y \right)} f{\left(x + y \right)} \\- 8 f{\left(x - y \right)} f{\left(x + y \right)} = 0 \\
\end{aligned}\] \\
\hline

12. Inverse & \[\begin{aligned}
 c f{\left(c x \right)} - f{\left(x \right)} = 0 \\
 - r f{\left(x \right)} + f{\left(\frac{x}{r} \right)} = 0 \\
 - x f{\left(r \right)} + f{\left(\frac{r}{x} \right)} = 0 \\
 - c f{\left(x \right)} + f{\left(\frac{x}{c} \right)} = 0 \\
 f{\left(\frac{x}{r} \right)} f{\left(\frac{r}{x} \right)} - 1 = 0 \\
 - f{\left(r \right)} f{\left(x \right)} + f{\left(r x \right)} = 0 \\
 f{\left(r \right)} - f{\left(x \right)} f{\left(\frac{r}{x} \right)} = 0 \\
 - f^{2}{\left(x \right)} f{\left(\frac{r}{x} \right)} + f{\left(r x \right)} = 0 \\
 f{\left(- r + x \right)} f{\left(r + x \right)} - f{\left(- r^{2} + x^{2} \right)} = 0 \\
 2 r f{\left(- r^{2} + x^{2} \right)} - f{\left(- r + x \right)} + f{\left(r + x \right)} = 0 \\
 - 2 x f{\left(- r^{2} + x^{2} \right)} + f{\left(- r + x \right)} + f{\left(r + x \right)} = 0 \\
 - 2 f{\left(r \right)} f{\left(x \right)} + f{\left(r \right)} f{\left(- r + x \right)} + f{\left(r \right)} f{\left(r + x \right)} - f{\left(x \right)} f{\left(- r + x \right)} \\+ f{\left(x \right)} f{\left(r + x \right)} = 0 \\
\end{aligned}\] \\
\hline

13. Inverse Add & \[\begin{aligned}
 f{\left(x \right)} f{\left(y \right)} - f{\left(x y + x + y \right)} = 0 \\
 f{\left(x \right)} f{\left(y \right)} f{\left(z \right)} - f{\left(x y z + x y + x z + x + y z + y + z \right)} = 0 \\
 - f{\left(x \right)} f{\left(- r + x \right)} - f{\left(x \right)} f{\left(r + x \right)} + 2 f{\left(- r + x \right)} f{\left(r + x \right)} = 0 \\
 f{\left(w \right)} f{\left(x \right)} f{\left(y \right)} f{\left(z \right)} - f(w x y z + w x y + w x z + w x + w y z + w y + w z \\+ w + x y z + x y + x z + x + y z + y + z ) = 0 \\
\end{aligned}\] \\
\hline

14. Inverse Cot Plus One & \[\begin{aligned}
 f{\left(y \right)} f{\left(x + y \right)} + f{\left(x + y \right)} f{\left(- y + \frac{\pi}{2} \right)} - f{\left(x + y \right)} = 0 \\
 f{\left(y \right)} f{\left(x - y \right)} + f{\left(x - y \right)} f{\left(- y + \frac{\pi}{2} \right)} - f{\left(x - y \right)} = 0 \\
 2 f{\left(r \right)} f{\left(x \right)} f{\left(r + x \right)} - 2 f{\left(r \right)} f{\left(x \right)} + f{\left(r \right)} + f{\left(x \right)} - f{\left(r + x \right)} = 0 \\
 2 f{\left(r \right)} f{\left(x \right)} f{\left(- r + x \right)} - 2 f{\left(r \right)} f{\left(- r + x \right)} + f{\left(r \right)} - f{\left(x \right)} + f{\left(- r + x \right)} = 0 \\
\end{aligned}\] \\
\hline

15. Inverse Tan Plus One & \[\begin{aligned}
 \left(\sin{\left(r + x \right)} + \cos{\left(r + x \right)}\right) f{\left(r + x \right)} - \cos{\left(r + x \right)} = 0 \\
\end{aligned}\] \\
\hline

16. X Over One Minus X & \[\begin{aligned}
 - f{\left(r \right)} f{\left(x \right)} + f{\left(r \right)} f{\left(r x \right)} + f{\left(x \right)} f{\left(r x \right)} + f{\left(r x \right)} = 0 \\
 - f{\left(x \right)} f{\left(- r + x \right)} - f{\left(x \right)} f{\left(r + x \right)} - 2 f{\left(x \right)} + 2 f{\left(- r + x \right)} f{\left(r + x \right)} + f{\left(- r + x \right)} \\+ f{\left(r + x \right)} = 0 \\
\end{aligned}\] \\
\hline

17. Minus X Over One Minus X & \[\begin{aligned}
 - r - x + f{\left(f{\left(r + x \right)} \right)} = 0 \\
 r - x + f{\left(f{\left(- r + x \right)} \right)} = 0 \\
 - \left(1 - r\right) f{\left(r \right)} - \left(1 - x\right) f{\left(x \right)} + \left(- r - x + 1\right) f{\left(r + x \right)} = 0 \\
 - f{\left(r \right)} f{\left(x \right)} + f{\left(r \right)} f{\left(r x \right)} + f{\left(x \right)} f{\left(r x \right)} - f{\left(r x \right)} = 0 \\
 - f{\left(x \right)} f{\left(- r + x \right)} - f{\left(x \right)} f{\left(r + x \right)} + 2 f{\left(x \right)} + 2 f{\left(- r + x \right)} f{\left(r + x \right)} - f{\left(- r + x \right)} \\- f{\left(r + x \right)} = 0 \\
\end{aligned}\] \\
\hline

18. Cosine & \[\begin{aligned}
 2 f{\left(x \right)} f{\left(y \right)} - f{\left(x - y \right)} - f{\left(x + y \right)} = 0 \\
 - 2 f{\left(x \right)} f{\left(y \right)} + f{\left(x - y \right)} + f{\left(x + y \right)} = 0 \\
 f{\left(x \right)} - 2 f{\left(y \right)} f{\left(x - y \right)} + f{\left(x - 2 y \right)} = 0 \\
 - 2 f{\left(r \right)} f{\left(x \right)} + f{\left(- r + x \right)} + f{\left(r + x \right)} = 0 \\
 - 2 f{\left(r \right)} f{\left(r + x \right)} + f{\left(x \right)} + f{\left(2 r + x \right)} = 0 \\
 - 2 f{\left(x \right)} f{\left(n r \right)} + f{\left(- n r + x \right)} + f{\left(n r + x \right)} = 0 \\
 f^{2}{\left(r \right)} - 2 f{\left(r \right)} f{\left(x \right)} f{\left(r + x \right)} + f^{2}{\left(x \right)} + f^{2}{\left(r + x \right)} - 1 = 0 \\
 - 2 f^{2}{\left(x \right)} + 4 f{\left(x \right)} f{\left(y \right)} f{\left(x + y \right)} - 2 f^{2}{\left(y \right)} - 2 f^{2}{\left(x + y \right)} + 2 = 0 \\
\end{aligned}\] \\
\hline

19. Hyperbolic Cosine & \[\begin{aligned}
 2 f{\left(x \right)} f{\left(y \right)} - f{\left(x - y \right)} - f{\left(x + y \right)} = 0 \\
 - 2 f{\left(x \right)} f{\left(y \right)} + f{\left(x - y \right)} + f{\left(x + y \right)} = 0 \\
 - 2 f{\left(r \right)} f{\left(x \right)} + f{\left(- r + x \right)} + f{\left(r + x \right)} = 0 \\
 - 2 f{\left(r \right)} f{\left(x \right)} + f{\left(- r + x \right)} + f{\left(r + x \right)} = 0 \\
 f^{2}{\left(x \right)} + f^{2}{\left(y \right)} - f{\left(x - y \right)} f{\left(x + y \right)} - 1 = 0 \\
 - f^{2}{\left(x \right)} - f^{2}{\left(y \right)} + f{\left(x - y \right)} f{\left(x + y \right)} + 1 = 0 \\
 f{\left(r \right)} f{\left(- r + x \right)} + f{\left(r \right)} f{\left(r + x \right)} - f{\left(2 r \right)} f{\left(x \right)} - f{\left(x \right)} = 0 \\
 - f{\left(r \right)} f{\left(2 x \right)} - f{\left(r \right)} + f{\left(x \right)} f{\left(- r + x \right)} + f{\left(x \right)} f{\left(r + x \right)} = 0 \\
 f{\left(x \right)} f{\left(z \right)} + f{\left(y \right)} f{\left(x + y + z \right)} - f{\left(x + y \right)} f{\left(y + z \right)} - f{\left(x + z \right)} = 0 \\
 f{\left(x \right)} f{\left(y \right)} + f{\left(z \right)} f{\left(x + y + z \right)} - f{\left(x + y \right)} - f{\left(x + z \right)} f{\left(y + z \right)} = 0 \\
 f{\left(x \right)} f{\left(x + y + z \right)} + f{\left(y \right)} f{\left(z \right)} - f{\left(x + y \right)} f{\left(x + z \right)} - f{\left(y + z \right)} = 0 \\
\end{aligned}\] \\
\hline

20. Squared & \[\begin{aligned}
 - n^{2} f{\left(x \right)} + f{\left(n x \right)} = 0 \\
 2 f{\left(x \right)} + 2 f{\left(y \right)} - f{\left(x - y \right)} - f{\left(x + y \right)} = 0 \\
 - 2 f{\left(x \right)} - 2 f{\left(y \right)} + f{\left(x - y \right)} + f{\left(x + y \right)} = 0 \\
 - 2 f{\left(a \right)} - 2 f{\left(b \right)} + f{\left(a - b \right)} + f{\left(a + b \right)} = 0 \\
 - 2 f{\left(r \right)} - 2 f{\left(x \right)} + f{\left(- r + x \right)} + f{\left(r + x \right)} = 0 \\
 f{\left(2 x \right)} + 4 f{\left(y \right)} - 2 f{\left(x - y \right)} - 2 f{\left(x + y \right)} = 0 \\
 2 x y + 2 x z + 2 y z + f{\left(x \right)} + f{\left(y \right)} + f{\left(z \right)} - f{\left(x + y + z \right)} = 0 \\
 - 4 f{\left(r \right)} - f{\left(x \right)} + f{\left(- r + x \right)} - f{\left(r + x \right)} + f{\left(2 r + x \right)} = 0 \\
 f{\left(x \right)} + f{\left(y \right)} + f{\left(z \right)} - f{\left(x + y \right)} - f{\left(x + z \right)} - f{\left(y + z \right)} + f{\left(x + y + z \right)} = 0 \\
 f{\left(x \right)} + f{\left(y \right)} + f{\left(z \right)} - f{\left(x + y \right)} - f{\left(x + z \right)} - f{\left(y + z \right)} + f{\left(x + y + z \right)} = 0 \\
\end{aligned}\] \\
\hline

21. Sine & \[\begin{aligned}
 f^{2}{\left(x \right)} - f^{2}{\left(y \right)} - f{\left(x - y \right)} f{\left(x + y \right)} = 0 \\
 f^{2}{\left(r \right)} - f^{2}{\left(x \right)} + f{\left(- r + x \right)} f{\left(r + x \right)} = 0 \\
 f^{2}{\left(r \right)} + f{\left(x \right)} f{\left(2 r + x \right)} - f^{2}{\left(r + x \right)} = 0 \\
 f^{2}{\left(a \right)} - f^{2}{\left(x \right)} + f{\left(- a + x \right)} f{\left(a + x \right)} = 0 \\
 - f^{2}{\left(x \right)} + f^{2}{\left(y \right)} + f{\left(x - y \right)} f{\left(x + y \right)} = 0 \\
 f{\left(2 x \right)} f{\left(2 y \right)} + f^{2}{\left(x - y \right)} - f^{2}{\left(x + y \right)} = 0 \\
 f{\left(x \right)} f{\left(2 y \right)} - f{\left(y \right)} f{\left(x - y \right)} - f{\left(y \right)} f{\left(x + y \right)} = 0 \\
 f{\left(x \right)} f{\left(x - y \right)} - f{\left(x \right)} f{\left(x + y \right)} + f{\left(2 x \right)} f{\left(y \right)} = 0 \\
 f{\left(r \right)} f{\left(- r + x \right)} + f{\left(r \right)} f{\left(r + x \right)} - f{\left(2 r \right)} f{\left(x \right)} = 0 \\
 - f{\left(r \right)} f{\left(x \right)} - f{\left(r \right)} f{\left(2 r + x \right)} + f{\left(2 r \right)} f{\left(r + x \right)} = 0 \\
 f^{2}{\left(x \right)} f{\left(y \right)} - f^{3}{\left(y \right)} - f{\left(y \right)} f{\left(x - y \right)} f{\left(x + y \right)} = 0 \\
 - f{\left(x \right)} f{\left(x - y \right)} + f{\left(y \right)} f{\left(2 y \right)} + f{\left(x - 2 y \right)} f{\left(x + y \right)} = 0 \\
 f{\left(r \right)} f{\left(2 r \right)} - f{\left(x \right)} f{\left(r + x \right)} + f{\left(- r + x \right)} f{\left(2 r + x \right)} = 0 \\
 - f^{2}{\left(x \right)} f{\left(x + y \right)} + f^{2}{\left(y \right)} f{\left(x + y \right)} + f{\left(x - y \right)} f^{2}{\left(x + y \right)} = 0 \\
 - f^{2}{\left(x \right)} f{\left(x - y \right)} + f^{2}{\left(y \right)} f{\left(x - y \right)} + f^{2}{\left(x - y \right)} f{\left(x + y \right)} = 0 \\
 f^{2}{\left(x \right)} f{\left(2 y \right)} - 2 f{\left(x \right)} f{\left(y \right)} f{\left(x + y \right)} + f{\left(2 x \right)} f^{2}{\left(y \right)} = 0 \\
 - f^{2}{\left(x \right)} f{\left(z \right)} + f^{2}{\left(y \right)} f{\left(z \right)} + f{\left(z \right)} f{\left(x - y \right)} f{\left(x + y \right)} = 0 \\
 f^{2}{\left(x \right)} f{\left(x - y \right)} - f^{2}{\left(x \right)} f{\left(x + y \right)} + f{\left(x \right)} f{\left(2 x \right)} f{\left(y \right)} = 0 \\
 f^{2}{\left(x \right)} f{\left(2 x \right)} - f{\left(2 x \right)} f^{2}{\left(y \right)} - f{\left(2 x \right)} f{\left(x - y \right)} f{\left(x + y \right)} = 0 \\
 f^{2}{\left(x \right)} f{\left(x + 2 y \right)} - f^{2}{\left(y \right)} f{\left(x + 2 y \right)} - f{\left(x - y \right)} f{\left(x + y \right)} f{\left(x + 2 y \right)} = 0 \\
 f^{2}{\left(x \right)} f{\left(x - 2 y \right)} - f^{2}{\left(y \right)} f{\left(x - 2 y \right)} - f{\left(x - 2 y \right)} f{\left(x - y \right)} f{\left(x + y \right)} = 0 \\
 f{\left(x \right)} f^{2}{\left(2 y \right)} - f{\left(y \right)} f{\left(2 y \right)} f{\left(x - y \right)} - f{\left(y \right)} f{\left(2 y \right)} f{\left(x + y \right)} = 0 \\
 f{\left(x \right)} f{\left(2 x \right)} f{\left(x - y \right)} - f{\left(x \right)} f{\left(2 x \right)} f{\left(x + y \right)} + f^{2}{\left(2 x \right)} f{\left(y \right)} = 0 \\
\end{aligned}\] \\
\hline

22. Hyperbolic Sine & \[\begin{aligned}
 f^{2}{\left(x \right)} - f^{2}{\left(y \right)} - f{\left(x - y \right)} f{\left(x + y \right)} = 0 \\
 - f^{2}{\left(x \right)} + f^{2}{\left(y \right)} + f{\left(x - y \right)} f{\left(x + y \right)} = 0 \\
 f^{2}{\left(r \right)} - f^{2}{\left(x \right)} + f{\left(- r + x \right)} f{\left(r + x \right)} = 0 \\
 f^{2}{\left(r \right)} - f^{2}{\left(x \right)} + f{\left(- r + x \right)} f{\left(r + x \right)} = 0 \\
 2 \sqrt{f^{2}{\left(y \right)} + 1} f{\left(x \right)} - f{\left(x - y \right)} - f{\left(x + y \right)} = 0 \\
 2 \sqrt{f^{2}{\left(x \right)} + 1} f{\left(y \right)} + f{\left(x - y \right)} - f{\left(x + y \right)} = 0 \\
 - 2 \sqrt{f^{2}{\left(y \right)} + 1} f{\left(x \right)} + f{\left(x - y \right)} + f{\left(x + y \right)} = 0 \\
 - 2 \sqrt{f^{2}{\left(x \right)} + 1} f{\left(y \right)} - f{\left(x - y \right)} + f{\left(x + y \right)} = 0 \\
 - 2 \sqrt{f^{2}{\left(x \right)} + 1} f{\left(r \right)} + f{\left(r - x \right)} + f{\left(r + x \right)} = 0 \\
 - 2 \sqrt{f^{2}{\left(x \right)} + 1} f{\left(y \right)} + f{\left(- x + y \right)} + f{\left(x + y \right)} = 0 \\
 - 2 \sqrt{f^{2}{\left(y \right)} + 1} f{\left(x \right)} - f{\left(- x + y \right)} + f{\left(x + y \right)} = 0 \\
 - 2 \sqrt{f^{2}{\left(x \right)} + 1} f{\left(r \right)} - f{\left(- r + x \right)} + f{\left(r + x \right)} = 0 \\
 - 2 \sqrt{f^{2}{\left(x \right)} + 1} f{\left(3 r \right)} - f{\left(- 3 r + x \right)} + f{\left(3 r + x \right)} = 0 \\
 - 2 \sqrt{f^{2}{\left(x \right)} + 1} f{\left(2 r \right)} - f{\left(- 2 r + x \right)} + f{\left(2 r + x \right)} = 0 \\
 - 2 \left(2 f^{2}{\left(r \right)} + 1\right) f{\left(x \right)} + f{\left(- 2 r + x \right)} + f{\left(2 r + x \right)} = 0 \\
 f{\left(x \right)} f{\left(2 y \right)} - f{\left(y \right)} f{\left(x - y \right)} - f{\left(y \right)} f{\left(x + y \right)} = 0 \\
 f{\left(r \right)} f{\left(- r + x \right)} + f{\left(r \right)} f{\left(r + x \right)} - f{\left(2 r \right)} f{\left(x \right)} = 0 \\
 - 4 \left(f^{2}{\left(y \right)} + 1\right) f^{2}{\left(x \right)} + \left(f{\left(x - y \right)} + f{\left(x + y \right)}\right)^{2} = 0 \\
 - \left(4 f^{2}{\left(x \right)} + 4\right) f^{2}{\left(y \right)} + \left(- f{\left(x - y \right)} + f{\left(x + y \right)}\right)^{2} = 0 \\
 f^{2}{\left(r \right)} f{\left(x \right)} - f^{3}{\left(x \right)} + f{\left(x \right)} f{\left(- r + x \right)} f{\left(r + x \right)} = 0 \\
 - 4 \left(f^{2}{\left(x \right)} + 1\right) f^{2}{\left(y \right)} + \left(- f{\left(x - y \right)} + f{\left(x + y \right)}\right)^{2} = 0 \\
 - f^{2}{\left(r \right)} f{\left(x \right)} + f^{3}{\left(x \right)} - f{\left(x \right)} f{\left(- r + x \right)} f{\left(r + x \right)} = 0 \\
 f{\left(x \right)} f{\left(x - 2 y \right)} - f{\left(x \right)} f{\left(x + 2 y \right)} + 2 f{\left(2 x \right)} f{\left(2 y \right)} + f^{2}{\left(x - y \right)} - f^{2}{\left(x + y \right)} = 0 \\
\end{aligned}\] \\
\hline

23. Cube & \[\begin{aligned}
 - n^{3} f{\left(x \right)} + f{\left(n x \right)} = 0 \\
 - 8 f{\left(x + y \right)} + f{\left(2 x + 2 y \right)} = 0 \\
 - 27 f{\left(x + y \right)} + f{\left(3 x + 3 y \right)} = 0 \\
 - y^{3} f{\left(x \right)} + f{\left(x \right)} f{\left(y \right)} = 0 \\
 - 6 x y^{2} - 2 f{\left(x \right)} + f{\left(x - y \right)} + f{\left(x + y \right)} = 0 \\
 - 6 x^{2} y - 2 f{\left(y \right)} - f{\left(x - y \right)} + f{\left(x + y \right)} = 0 \\
 - 6 a b^{2} - 2 f{\left(a \right)} + f{\left(a - b \right)} + f{\left(a + b \right)} = 0 \\
 - 6 a^{2} b - 2 f{\left(b \right)} - f{\left(a - b \right)} + f{\left(a + b \right)} = 0 \\
 - 6 r^{2} x - 2 f{\left(x \right)} + f{\left(- r + x \right)} + f{\left(r + x \right)} = 0 \\
 - 6 r x^{2} - 2 f{\left(r \right)} - f{\left(- r + x \right)} + f{\left(r + x \right)} = 0 \\
 - 24 a^{2} b - 2 f{\left(b \right)} - f{\left(2 a - b \right)} + f{\left(2 a + b \right)} = 0 \\
 3 x y \left(x - y\right) - f{\left(x \right)} + f{\left(y \right)} + f{\left(x - y \right)} = 0 \\
 - 3 x y \left(x + y\right) - f{\left(x \right)} - f{\left(y \right)} + f{\left(x + y \right)} = 0 \\
 - 6 a b c + f{\left(a \right)} + f{\left(b \right)} + f{\left(c \right)} - f{\left(a + b \right)} - f{\left(a + c \right)} - f{\left(b + c \right)} \\+ f{\left(a + b + c \right)} = 0 \\
\end{aligned}\] \\
\hline

24. Logarithm & \[\begin{aligned}
 - 2 f{\left(x \right)} + f{\left(x^{2} \right)} = 0 \\
 - 3 f{\left(x \right)} + f{\left(x^{3} \right)} = 0 \\
 - 4 f{\left(x \right)} + f{\left(x^{4} \right)} = 0 \\
 - 5 f{\left(x \right)} + f{\left(x^{5} \right)} = 0 \\
 - n f{\left(x \right)} + f{\left(x^{n} \right)} = 0 \\
 - r f{\left(x \right)} + f{\left(x^{r} \right)} = 0 \\
 - 2 f{\left(r \right)} + f{\left(r^{2} \right)} = 0 \\
 - y f{\left(x \right)} + f{\left(x^{y} \right)} = 0 \\
 f{\left(\frac{1}{x} \right)} + f{\left(x \right)} = 0 \\
 3 f{\left(x^{2} \right)} - 2 f{\left(x^{3} \right)} = 0 \\
 - a b f{\left(x \right)} + f{\left(x^{a b} \right)} = 0 \\
 6 f{\left(\sqrt{x} \right)} - f{\left(x^{3} \right)} = 0 \\
 9 f{\left(\sqrt[3]{x} \right)} - f{\left(x^{3} \right)} = 0 \\
 f{\left(\sqrt{x} \right)} - \frac{f{\left(x \right)}}{2} = 0 \\
 f{\left(\sqrt[3]{x} \right)} - \frac{f{\left(x \right)}}{3} = 0 \\
 f{\left(x^{\frac{1}{n}} \right)} - \frac{f{\left(x \right)}}{n} = 0 \\
 - f{\left(r \right)} - f{\left(x \right)} + f{\left(r x \right)} = 0 \\
 - f{\left(x \right)} - f{\left(y \right)} + f{\left(x y \right)} = 0 \\
 - \frac{m f{\left(x \right)}}{n} + f{\left(x^{\frac{m}{n}} \right)} = 0 \\
 f{\left(r \right)} - f{\left(x \right)} + f{\left(\frac{x}{r} \right)} = 0 \\
 - 2 f{\left(r \right)} - f{\left(x \right)} + f{\left(r^{2} x \right)} = 0 \\
\end{aligned}\] \\
\hline

25. Logarithm (cont.) & \[\begin{aligned}
 f{\left(x \right)} - f{\left(y \right)} - f{\left(\frac{x}{y} \right)} = 0 \\
 - 2 f{\left(y \right)} - f{\left(\frac{x}{y} \right)} + f{\left(x y \right)} = 0 \\
 - a f{\left(x \right)} - b f{\left(y \right)} + f{\left(x^{a} y^{b} \right)} = 0 \\
 - 2 f{\left(x \right)} - 2 f{\left(y \right)} + f{\left(x^{2} y^{2} \right)} = 0 \\
 - 2 f{\left(x \right)} - 3 f{\left(y \right)} + f{\left(x^{2} y^{3} \right)} = 0 \\
 - a f{\left(x \right)} + b f{\left(y \right)} + f{\left(x^{a} y^{- b} \right)} = 0 \\
 f{\left(r \right)} - f{\left(\frac{x}{y} \right)} + f{\left(\frac{x}{r y} \right)} = 0 \\
 - 2 f{\left(x \right)} + 3 f{\left(y \right)} + f{\left(\frac{x^{2}}{y^{3}} \right)} = 0 \\
 - \frac{a f{\left(x \right)}}{b} + f{\left(\left(x^{a}\right)^{\frac{1}{b}} \right)} = 0 \\
 - n f{\left(x \right)} - n f{\left(y \right)} + f{\left(\left(x y\right)^{n} \right)} = 0 \\
 - f{\left(r \right)} - f{\left(x \right)} - f{\left(y \right)} + f{\left(r x y \right)} = 0 \\
 - f{\left(x \right)} - f{\left(y \right)} - f{\left(z \right)} + f{\left(x y z \right)} = 0 \\
 - \frac{f{\left(x \right)}}{2} - \frac{f{\left(y \right)}}{2} + f{\left(\sqrt{x y} \right)} = 0 \\
 f{\left(r \right)} - f{\left(x \right)} - f{\left(y \right)} + f{\left(\frac{x y}{r} \right)} = 0 \\
 - f{\left(x \right)} - f{\left(y \right)} + f{\left(z \right)} + f{\left(\frac{x y}{z} \right)} = 0 \\
 - f{\left(x \right)} + f{\left(y \right)} + f{\left(z \right)} + f{\left(\frac{x}{y z} \right)} = 0 \\
 - f{\left(y \right)} + f{\left(r y \right)} - f{\left(\frac{x}{y} \right)} + f{\left(\frac{x}{r y} \right)} = 0 \\
 - f{\left(y \right)} + f{\left(r x \right)} - 2 f{\left(\frac{x}{y} \right)} + f{\left(\frac{x}{r y} \right)} = 0 \\
 - 2 f{\left(y \right)} - 2 f{\left(\frac{x}{y} \right)} + f{\left(\frac{x}{r y} \right)} + f{\left(r x y \right)} = 0 \\
\end{aligned}\] \\
\hline

26. Secant & \[\begin{aligned}
 f{\left(r + x \right)} \cos{\left(r + x \right)} - 1 = 0 \\
 f{\left(- r + x \right)} \cos{\left(r - x \right)} - 1 = 0 \\
 \left(- f^{2}{\left(x \right)} \sin^{2}{\left(r \right)} + 1\right) f{\left(- r + x \right)} f{\left(r + x \right)} - f^{2}{\left(x \right)} = 0 \\
\end{aligned}\] \\
\hline

26. Cosecant & \[\begin{aligned}
 \left(\cos{\left(x - y \right)} - \cos{\left(x + y \right)}\right) f{\left(x \right)} f{\left(y \right)} - 2 = 0 \\
 \left(\sin^{2}{\left(x \right)} - \sin^{2}{\left(y \right)}\right) f{\left(x - y \right)} f{\left(x + y \right)} - 1 = 0 \\
 \left(\sin{\left(x \right)} \cos{\left(y \right)} + \sin{\left(y \right)} \cos{\left(x \right)}\right) f{\left(x + y \right)} - 1 = 0 \\
 \left(\sin{\left(x \right)} \cos{\left(y \right)} - \sin{\left(y \right)} \cos{\left(x \right)}\right) f{\left(x - y \right)} - 1 = 0 \\
 f{\left(x - y \right)} f{\left(x + y \right)} - \frac{1}{\sin^{2}{\left(x \right)} \cos^{2}{\left(y \right)} - \sin^{2}{\left(y \right)} \cos^{2}{\left(x \right)}} = 0 \\
 f{\left(x + y \right)} \sin{\left(x \right)} \cos{\left(y \right)} + f{\left(x + y \right)} \sin{\left(y \right)} \cos{\left(x \right)} - f{\left(x + y \right)} \sin{\left(x + y \right)} = 0 \\
\end{aligned}\] \\
\hline

28. Sinc Composite & \[\begin{aligned}
 f{\left(x + y \right)} \operatorname{rsr}_{x}{\left(x,y \right)} - \operatorname{rsr}_{sin}{\left(x,y \right)} = 0 \\
 2 x f{\left(x \right)} f{\left(2 y \right)} - x f{\left(y \right)} f{\left(x - y \right)} - x f{\left(y \right)} f{\left(x + y \right)} + y f{\left(y \right)} f{\left(x - y \right)} \\- y f{\left(y \right)} f{\left(x + y \right)} = 0 \\
 x f{\left(x \right)} f{\left(x - y \right)} - x f{\left(x \right)} f{\left(x + y \right)} - y f{\left(x \right)} f{\left(x - y \right)} - y f{\left(x \right)} f{\left(x + y \right)} \\+ 2 y f{\left(2 x \right)} f{\left(y \right)} = 0 \\
\end{aligned}\] \\
\hline

29. Modulo & \[\begin{aligned}
 - f{\left(x \right)} + f{\left(R y + x \right)} = 0 \\
 - f{\left(x \right)} + f{\left(R k + x \right)} = 0 \\
 - f{\left(x \right)} + f{\left(- R n + x \right)} = 0 \\
 - f{\left(2 x \right)} + f{\left(R + 2 x \right)} = 0 \\
 - f{\left(R - x \right)} + f{\left(2 R - x \right)} = 0 \\
 f{\left(n x \right)} - f{\left(n f{\left(x \right)} \right)} = 0 \\
 - f{\left(a f{\left(x \right)} \right)} + f{\left(R b + a x \right)} = 0 \\
 f{\left(x y \right)} - f{\left(f{\left(x \right)} f{\left(y \right)} \right)} = 0 \\
 f{\left(r x \right)} - f{\left(f{\left(r \right)} f{\left(x \right)} \right)} = 0 \\
 f{\left(x + y \right)} - f{\left(f{\left(x \right)} + f{\left(y \right)} \right)} = 0 \\
 - f{\left(a f{\left(x \right)} \right)} + f{\left(x \left(R b + a\right) \right)} = 0 \\
 f{\left(r + x \right)} - f{\left(f{\left(r \right)} + f{\left(x \right)} \right)} = 0 \\
 - f{\left(f{\left(x \right)} f{\left(y \right)} \right)} + f{\left(R + x y \right)} = 0 \\
 - f{\left(f{\left(x \right)} f{\left(y \right)} \right)} + f{\left(R z + x y \right)} = 0 \\
 - f{\left(f{\left(x \right)} f{\left(y \right)} \right)} + f{\left(- R + x y \right)} = 0 \\
 - f{\left(f{\left(x \right)} + f{\left(y \right)} \right)} + f{\left(R + x + y \right)} = 0 \\
 - f{\left(f{\left(x \right)} + f{\left(y \right)} \right)} + f{\left(- R + x + y \right)} = 0 \\
 f{\left(a x + b y \right)} - f{\left(a f{\left(x \right)} + b f{\left(y \right)} \right)} = 0 \\
 - f{\left(f{\left(x \right)} + f{\left(y \right)} \right)} + f{\left(- R z + x + y \right)} = 0 \\
 f{\left(x \left(R + y\right) \right)} - f{\left(f{\left(x \right)} f{\left(y \right)} \right)} = 0 \\
 f{\left(x y z \right)} - f{\left(f{\left(x \right)} f{\left(y \right)} f{\left(z \right)} \right)} = 0 \\
 f{\left(y \left(r + x\right) \right)} - f{\left(f{\left(y \right)} f{\left(r + x \right)} \right)} = 0 \\
 f{\left(x + y + z \right)} - f{\left(f{\left(x \right)} + f{\left(y \right)} + f{\left(z \right)} \right)} = 0 \\
 f{\left(r + s + x \right)} - f{\left(f{\left(r \right)} + f{\left(s \right)} + f{\left(x \right)} \right)} = 0 \\
 f{\left(r + x + y \right)} - f{\left(f{\left(r \right)} + f{\left(x \right)} + f{\left(y \right)} \right)} = 0 \\
 f{\left(\left(R + x\right) \left(R + y\right) \right)} - f{\left(f{\left(x \right)} f{\left(y \right)} \right)} = 0 \\
 - f{\left(f{\left(x \right)} + f{\left(y \right)} + f{\left(z \right)} \right)} + f{\left(- R w + x + y + z \right)} = 0 \\
 f{\left(a x + b y + c z \right)} - f{\left(a f{\left(x \right)} + b f{\left(y \right)} + c f{\left(z \right)} \right)} = 0 \\
 f{\left(w x y z \right)} - f{\left(f{\left(w \right)} f{\left(x \right)} f{\left(y \right)} f{\left(z \right)} \right)} = 0 \\
 f{\left(\left(r + x\right) \left(s + y\right) \right)} - f{\left(f{\left(r + x \right)} f{\left(s + y \right)} \right)} = 0 \\
 f{\left(r + s + t + x \right)} - f{\left(f{\left(r \right)} + f{\left(s \right)} + f{\left(t \right)} + f{\left(x \right)} \right)} = 0 \\
\end{aligned}\] \\
\hline

30. Modulo Multiplication & \[\begin{aligned}
 f{\left(x,y \right)} - f{\left(x y,1 \right)} = 0 \\
 f{\left(x,y z \right)} - f{\left(y,x z \right)} = 0 \\
 f{\left(x y,z \right)} - f{\left(y z,x \right)} = 0 \\
 - f{\left(1,x y \right)} + f{\left(x,y \right)} = 0 \\
 - f{\left(x,r y \right)} + f{\left(r x,y \right)} = 0 \\
 f{\left(r x,s y \right)} - f{\left(s x,r y \right)} = 0 \\
 f{\left(x y,w z \right)} - f{\left(x z,w y \right)} = 0 \\
 - f{\left(x,1 \right)} + f{\left(\frac{x}{y},y \right)} = 0 \\
 - f{\left(1,y \right)} + f{\left(x,\frac{y}{x} \right)} = 0 \\
 - f{\left(1,y \right)} + f{\left(\frac{1}{x},x y \right)} = 0 \\
 f{\left(x,\frac{1}{y} \right)} - f{\left(\frac{x}{y},1 \right)} = 0 \\
 f{\left(x,y z \right)} - f{\left(f{\left(x,y \right)},z \right)} = 0 \\
 - f{\left(1,\frac{y}{x} \right)} + f{\left(\frac{1}{x},y \right)} = 0 \\
 - f{\left(x,f{\left(y,z \right)} \right)} + f{\left(x y,z \right)} = 0 \\
 f{\left(x,y^{2} \right)} - f{\left(f{\left(x,y \right)},y \right)} = 0 \\
 - f{\left(x,f{\left(x,y \right)} \right)} + f{\left(x^{2},y \right)} = 0 \\
 - f{\left(a b,f{\left(x,y \right)} \right)} + f{\left(a x,b y \right)} = 0 \\
 - f{\left(r s,f{\left(x,y \right)} \right)} + f{\left(r x,s y \right)} = 0 \\
 - f{\left(x^{2},f{\left(y,z \right)} \right)} + f{\left(x y,x z \right)} = 0 \\
 - f{\left(x,f{\left(x y,z \right)} \right)} + f{\left(x^{2} y,z \right)} = 0 \\
 f{\left(x,y^{2} z^{2} \right)} - f{\left(f{\left(x,y^{2} \right)},z^{2} \right)} = 0 \\
 f{\left(x,f{\left(y,z \right)} \right)} - f{\left(y,f{\left(x,z \right)} \right)} = 0 \\
 f{\left(x,f{\left(y,z \right)} \right)} - f{\left(z,f{\left(x,y \right)} \right)} = 0 \\
 - f{\left(x^{2},f{\left(y^{2},z \right)} \right)} + f{\left(x^{2} y^{2},z \right)} = 0 \\
 - f{\left(x,f{\left(y,z \right)} \right)} + f{\left(f{\left(x,y \right)},z \right)} = 0 \\
 f{\left(x,w y z \right)} - f{\left(f{\left(f{\left(x,y \right)},z \right)},w \right)} = 0 \\
 f{\left(x,y^{3} \right)} - f{\left(f{\left(f{\left(x,y \right)},y \right)},y \right)} = 0 \\
 f{\left(x,a b y \right)} - f{\left(f{\left(f{\left(x,a \right)},b \right)},y \right)} = 0 \\
 - f{\left(x,f{\left(y,f{\left(z,w \right)} \right)} \right)} + f{\left(x y z,w \right)} = 0 \\
 - f{\left(x,f{\left(x,f{\left(x,y \right)} \right)} \right)} + f{\left(x^{3},y \right)} = 0 \\
 - f{\left(a,f{\left(b,f{\left(x,y \right)} \right)} \right)} + f{\left(a b x,y \right)} = 0 \\
 - f{\left(z,f{\left(x,f{\left(y,w \right)} \right)} \right)} + f{\left(x y z,w \right)} = 0 \\
 f{\left(f{\left(x,y \right)},f{\left(z,w \right)} \right)} - f{\left(f{\left(x,z \right)},f{\left(y,w \right)} \right)} = 0 \\
\end{aligned}\] \\
\hline

31. Integer Multiplication & \[\begin{aligned}
 f{\left(x,y \right)} - f{\left(y,x \right)} = 0 \\
 - c f{\left(x,y \right)} + f{\left(c x,y \right)} = 0 \\
 - c f{\left(x,y \right)} + f{\left(x,c y \right)} = 0 \\
 - f{\left(x,3 y \right)} + f{\left(3 x,y \right)} = 0 \\
 - n f{\left(x,y \right)} + f{\left(n x,y \right)} = 0 \\
 - n f{\left(x,y \right)} + f{\left(x,n y \right)} = 0 \\
 - a b f{\left(x,y \right)} + f{\left(a x,b y \right)} = 0 \\
 - 4 f^{2}{\left(x,y \right)} + f^{2}{\left(x,2 y \right)} = 0 \\
 - 4 f^{2}{\left(x,y \right)} + f^{2}{\left(2 x,y \right)} = 0 \\
 - f{\left(x - y,x + y \right)} + f{\left(x + y,x - y \right)} = 0 \\
 - f{\left(r,y \right)} - f{\left(x,y \right)} + f{\left(r + x,y \right)} = 0 \\
 - f{\left(x,s \right)} - f{\left(x,y \right)} + f{\left(x,s + y \right)} = 0 \\
 - f{\left(y,x \right)} - f{\left(y,y \right)} + f{\left(x + y,y \right)} = 0 \\
 f{\left(x,x \right)} - f{\left(y,y \right)} - f{\left(x - y,x + y \right)} = 0 \\
 - f{\left(x,x \right)} + f{\left(y,y \right)} + f{\left(x + y,x - y \right)} = 0 \\
 f{\left(x,y \right)} f{\left(r + x,s + y \right)} - f{\left(x,s + y \right)} f{\left(r + x,y \right)} = 0 \\
 f{\left(x,x + y \right)} - f{\left(y,x \right)} - f{\left(y,y \right)} - f{\left(x - y,x + y \right)} = 0 \\
 f{\left(x,y \right)} f{\left(- r + x,- s + y \right)} - f{\left(x,- s + y \right)} f{\left(- r + x,y \right)} = 0 \\
 - f{\left(r,s \right)} - f{\left(r,y \right)} - f{\left(x,s \right)} - f{\left(x,y \right)} + f{\left(r + x,s + y \right)} = 0 \\
 f{\left(r,s \right)} - f{\left(r,y \right)} + f{\left(x,s \right)} - f{\left(x,y \right)} + f{\left(r + x,- s + y \right)} = 0 \\
 f{\left(r,s \right)} + f{\left(r,y \right)} - f{\left(x,s \right)} - f{\left(x,y \right)} + f{\left(- r + x,s + y \right)} = 0 \\
 - f{\left(r,r \right)} - f{\left(r,y \right)} - f{\left(x,r \right)} - f{\left(x,y \right)} + f{\left(r + x,r + y \right)} = 0 \\
 - f{\left(r,s \right)} + f{\left(r,y \right)} + f{\left(x,s \right)} - f{\left(x,y \right)} + f{\left(- r + x,- s + y \right)} = 0 \\
 - f{\left(r,s \right)} - 2 f{\left(r,y \right)} - 2 f{\left(x,s \right)} - 4 f{\left(x,y \right)} + f{\left(r + 2 x,s + 2 y \right)} = 0 \\
 - f{\left(x,- s + y \right)} f{\left(- r + x,y \right)} f{\left(r + x,s + y \right)} \\+ f{\left(x,s + y \right)} f{\left(- r + x,- s + y \right)} f{\left(r + x,y \right)} = 0 \\
\end{aligned}\] \\
\hline

32. Hyperbolic Tangent & \[\begin{aligned}
 f{\left(r + x \right)} - \frac{f{\left(r \right)} + f{\left(x \right)}}{f{\left(r \right)} f{\left(x \right)} + 1} = 0 \\
 f{\left(- r + x \right)} - \frac{- f{\left(r \right)} + f{\left(x \right)}}{- f{\left(r \right)} f{\left(x \right)} + 1} = 0 \\
 f{\left(2 r + 2 x \right)} - \frac{f{\left(2 r \right)} + f{\left(2 x \right)}}{f{\left(2 r \right)} f{\left(2 x \right)} + 1} = 0 \\
 f{\left(x \right)} f{\left(y \right)} f{\left(x - y \right)} + f{\left(x \right)} - f{\left(y \right)} - f{\left(x - y \right)} = 0 \\
 f{\left(- r + x \right)} f{\left(r + x \right)} - \frac{- f^{2}{\left(r \right)} + f^{2}{\left(x \right)}}{- f^{2}{\left(r \right)} f^{2}{\left(x \right)} + 1} = 0 \\
 - \frac{2 \left(1 - f^{2}{\left(x \right)}\right) f{\left(r \right)}}{- f^{2}{\left(r \right)} f^{2}{\left(x \right)} + 1} - f{\left(- r + x \right)} + f{\left(r + x \right)} = 0 \\
 f{\left(x \right)} f{\left(x - y \right)} + f{\left(x \right)} f{\left(x + y \right)} + f{\left(y \right)} f{\left(x - y \right)} - f{\left(y \right)} f{\left(x + y \right)} \\- 2 f{\left(x - y \right)} f{\left(x + y \right)} = 0 \\
 f{\left(r \right)} f{\left(- r + x \right)} - f{\left(r \right)} f{\left(r + x \right)} + f{\left(x \right)} f{\left(- r + x \right)} + f{\left(x \right)} f{\left(r + x \right)} \\- 2 f{\left(- r + x \right)} f{\left(r + x \right)} = 0 \\
\end{aligned}\] \\
\hline

33. Sigmoid & \[\begin{aligned}
 - \frac{k f{\left(x \right)}}{\left(k - 1\right) f{\left(x \right)} + 1} + f{\left(x + \log{\left(k \right)} \right)} = 0 \\
 f{\left(n x \right)} - \frac{f^{n}{\left(x \right)}}{\left(1 - f{\left(x \right)}\right)^{n} + f^{n}{\left(x \right)}} = 0 \\
 \left(\left(1 - f{\left(x \right)}\right) \left(1 - f{\left(y \right)}\right) + f{\left(x \right)} f{\left(y \right)}\right) f{\left(x + y \right)} - f{\left(x \right)} f{\left(y \right)} = 0 \\
 \left(\left(1 - f{\left(x \right)}\right) \left(1 - f{\left(- y \right)}\right) + f{\left(x \right)} f{\left(- y \right)}\right) f{\left(x - y \right)} - f{\left(x \right)} f{\left(- y \right)} = 0 \\
 f{\left(x + y + z \right)} - \frac{f{\left(z \right)} f{\left(x + y \right)}}{\left(1 - f{\left(z \right)}\right) \left(1 - f{\left(x + y \right)}\right) + f{\left(z \right)} f{\left(x + y \right)}} = 0 \\
 - \left(1 - f{\left(y \right)}\right) f{\left(x \right)} + \left(\left(1 - f{\left(x \right)}\right) f{\left(y \right)} + \left(1 - f{\left(y \right)}\right) f{\left(x \right)}\right) f{\left(x - y \right)} = 0 \\
\end{aligned}\] \\
\hline

34. Softmax2 1 & \[\begin{aligned}
 f{\left(0,y \right)} - f{\left(x,x + y \right)} = 0 \\
 f{\left(x,y \right)} - f{\left(x - y,0 \right)} = 0 \\
 f{\left(x,x - y \right)} - f{\left(y,0 \right)} = 0 \\
 f{\left(x,y \right)} - \frac{1}{e^{- x + y} + 1} = 0 \\
 - f{\left(x,0 \right)} + f{\left(x + y,y \right)} = 0 \\
 - f{\left(0,y \right)} + f{\left(x,x + y \right)} = 0 \\
 - f{\left(0,y \right)} + f{\left(x - y,x \right)} = 0 \\
 f{\left(x,0 \right)} + f{\left(y,x + y \right)} - 1 = 0 \\
 f{\left(x,y \right)} - f{\left(r + x - y,r \right)} = 0 \\
 - f{\left(x,y \right)} + f{\left(r + x,r + y \right)} = 0 \\
 f{\left(x,r + y \right)} - f{\left(- r + x,y \right)} = 0 \\
 - f{\left(x,r + y \right)} + f{\left(- r + x,y \right)} = 0 \\
 - f{\left(x,- r + y \right)} + f{\left(r + x,y \right)} = 0 \\
 f{\left(x,x + y \right)} + f{\left(x + y,x \right)} - 1 = 0 \\
 f{\left(y,x + y \right)} + f{\left(x + y,y \right)} - 1 = 0 \\
 f{\left(y,r + x \right)} + f{\left(r + x,y \right)} - 1 = 0 \\
 f{\left(x,r + y \right)} + f{\left(r + y,x \right)} - 1 = 0 \\
 - f{\left(x,y \right)} + f{\left(- r + x,- r + y \right)} = 0 \\
 f{\left(2 x,2 y \right)} - f{\left(x - y,- x + y \right)} = 0 \\
 - f{\left(s + x,y \right)} + f{\left(r + s + x,r + y \right)} = 0 \\
 f{\left(r + x,s + y \right)} + f{\left(s + y,r + x \right)} - 1 = 0 \\
 - f^{2}{\left(x,y \right)} + f{\left(x,y \right)} f{\left(r + x,r + y \right)} = 0 \\
 - \left(1 - f{\left(x,y \right)}\right) f{\left(x,y \right)} + f{\left(x,y \right)} f{\left(y,x \right)} = 0 \\
 f{\left(x,y \right)} f{\left(y,z \right)} f{\left(z,x \right)} - f{\left(x,z \right)} f{\left(y,x \right)} f{\left(z,y \right)} = 0 \\
\end{aligned}\] \\
\hline

35. Softmax2 2 & \[\begin{aligned}
 f{\left(y,x \right)} + f{\left(x - y,0 \right)} - 1 = 0 \\
 f{\left(x,y \right)} - f{\left(x - z,y - z \right)} = 0 \\
 - f{\left(x,y \right)} + f{\left(r + x,r + y \right)} = 0 \\
 f{\left(0,- x + y \right)} + f{\left(y,x \right)} - 1 = 0 \\
 - f{\left(x,y \right)} + f{\left(a + x,a + y \right)} = 0 \\
 f{\left(y,x \right)} + f{\left(r + x,r + y \right)} - 1 = 0 \\
 f{\left(x,r + x \right)} + f{\left(r + x,x \right)} - 1 = 0 \\
 f{\left(y,r + x \right)} + f{\left(r + x,y \right)} - 1 = 0 \\
 f{\left(x,r + y \right)} + f{\left(r + y,x \right)} - 1 = 0 \\
 f{\left(y,x \right)} + f{\left(- r + x,- r + y \right)} - 1 = 0 \\
 f{\left(r + x,s + y \right)} - f{\left(r - s + x,y \right)} = 0 \\
 f{\left(a + x,b + y \right)} - f{\left(a - b + x,y \right)} = 0 \\
 - \frac{a}{a + e^{x}} + f{\left(x,\log{\left(a \right)} \right)} = 0 \\
 f{\left(- r + x,- s + y \right)} - f{\left(- r + s + x,y \right)} = 0 \\
 - \frac{b}{a + b} + f{\left(\log{\left(a \right)},\log{\left(b \right)} \right)} = 0 \\
 \left(a e^{x} + e^{y}\right) f{\left(x + \log{\left(a \right)},y \right)} - e^{y} = 0 \\
 - b e^{y} + \left(b e^{y} + e^{x}\right) f{\left(x,y + \log{\left(b \right)} \right)} = 0 \\
 - f^{2}{\left(y,x \right)} + 2 f{\left(y,x \right)} + f^{2}{\left(x - y,0 \right)} - 1 = 0 \\
 - \frac{e^{x} + e^{y}}{e^{y} + e^{c + x}} + \frac{f{\left(c + x,y \right)}}{f{\left(x,y \right)}} = 0 \\
 - \frac{b e^{y}}{a e^{x} + b e^{y}} + f{\left(x + \log{\left(a \right)},y + \log{\left(b \right)} \right)} = 0 \\
 f{\left(x,y \right)} f{\left(y,z \right)} f{\left(z,x \right)} - f{\left(x,z \right)} f{\left(y,x \right)} f{\left(z,y \right)} = 0 \\
\end{aligned}\] \\
\hline

36. Logistic & \[\begin{aligned}
 - L + f{\left(x \right)} + f{\left(- x + 2 x_{0} \right)} = 0 \\
 - L + f{\left(n r + x \right)} + f{\left(- n r - x + 2 x_{0} \right)} = 0 \\
 f{\left(- r \right)} f^{2}{\left(r + x \right)} + f{\left(r \right)} f^{2}{\left(r + x \right)} - f^{2}{\left(r + x \right)} = 0 \\
 f{\left(- r \right)} f^{2}{\left(- r + x \right)} + f{\left(r \right)} f^{2}{\left(- r + x \right)} - f^{2}{\left(- r + x \right)} = 0 \\
 f{\left(r \right)} f{\left(- r + x \right)} - f{\left(r \right)} f{\left(r + x \right)} + f{\left(x \right)} f{\left(- r + x \right)} + f{\left(x \right)} f{\left(r + x \right)} - f{\left(x \right)} \\- 2 f{\left(- r + x \right)} f{\left(r + x \right)} + f{\left(r + x \right)} = 0 \\
 f{\left(r \right)} f{\left(- r + x_{0} \right)} - f{\left(r \right)} f{\left(r + x_{0} \right)} + f{\left(x_{0} \right)} f{\left(- r + x_{0} \right)} + f{\left(x_{0} \right)} f{\left(r + x_{0} \right)} - f{\left(x_{0} \right)} \\- 2 f{\left(- r + x_{0} \right)} f{\left(r + x_{0} \right)} + f{\left(r + x_{0} \right)} = 0 \\
\end{aligned}\] \\
\hline

37. Logistic Scaled & \[\begin{aligned}
 f{\left(- n r \right)} + f{\left(n r \right)} - 3 = 0 \\
 - L + f{\left(- a r \right)} + f{\left(a r \right)} = 0 \\
 - L + f{\left(x \right)} + f{\left(- x + 2 x_{0} \right)} = 0 \\
 - L + f{\left(x \right)} + f{\left(- x + 2 x_{0} \right)} = 0 \\
 - L + f{\left(- r + x_{0} \right)} + f{\left(r + x_{0} \right)} = 0 \\
 - L + f{\left(r + x \right)} + f{\left(- r - x + 2 x_{0} \right)} = 0 \\
 - L + f{\left(- r + x \right)} + f{\left(r - x + 2 x_{0} \right)} = 0 \\
 - L + f{\left(- n r + x_{0} \right)} + f{\left(n r + x_{0} \right)} = 0 \\
 - L + f{\left(n r + x \right)} + f{\left(- n r - x + 2 x_{0} \right)} = 0 \\
 - L + f{\left(a r + x \right)} + f{\left(- a r - x + 2 x_{0} \right)} = 0 \\
 L f{\left(x \right)} - f^{2}{\left(x \right)} - f{\left(x \right)} f{\left(- x + 2 x_{0} \right)} = 0 \\
 - L f{\left(x \right)} + f^{2}{\left(x \right)} + f{\left(x \right)} f{\left(- x + 2 x_{0} \right)} = 0 \\
 \left(L - f{\left(x \right)}\right) f{\left(x \right)} - f{\left(x \right)} f{\left(- x + 2 x_{0} \right)} = 0 \\
 f{\left(r \right)} f{\left(- r + x \right)} - f{\left(r \right)} f{\left(r + x \right)} + f{\left(x \right)} f{\left(- r + x \right)} + f{\left(x \right)} f{\left(r + x \right)} - 3 f{\left(x \right)} \\- 2 f{\left(- r + x \right)} f{\left(r + x \right)} + 3 f{\left(r + x \right)} = 0 \\
 f{\left(2 r \right)} f{\left(- 2 r + x \right)} - f{\left(2 r \right)} f{\left(2 r + x \right)} + f{\left(x \right)} f{\left(- 2 r + x \right)} + f{\left(x \right)} f{\left(2 r + x \right)} - 3 f{\left(x \right)} \\- 2 f{\left(- 2 r + x \right)} f{\left(2 r + x \right)} + 3 f{\left(2 r + x \right)} = 0 \\
\end{aligned}\] \\
\hline

38. Square Loss & \[\begin{aligned}
 - \left(1 - \frac{x}{c}\right)^{2} + f{\left(\frac{x}{c} \right)} = 0 \\
 - h - 2 x + 2 + \frac{- f{\left(x \right)} + f{\left(h + x \right)}}{h} = 0 \\
 - 2 h^{2} - 2 f{\left(x \right)} + f{\left(- h + x \right)} + f{\left(h + x \right)} = 0 \\
 - \left(1 - c\right)^{2} f{\left(x \right)} + f{\left(c \left(1 - x\right) + x \right)} = 0 \\
 - 2 f{\left(x \right)} - 2 f{\left(1 - y \right)} + f{\left(x - y \right)} + f{\left(x + y \right)} = 0 \\
 - 2 f{\left(x \right)} - 2 f{\left(1 - r \right)} + f{\left(- r + x \right)} + f{\left(r + x \right)} = 0 \\
 - 2 f{\left(a x \right)} + f{\left(a x - b y \right)} + f{\left(a x + b y \right)} - 2 f{\left(- b y + 1 \right)} = 0 \\
 - 2 x - 2 y - \left(1 - y\right) \left(2 - 2 x\right) - f{\left(x \right)} - f{\left(y \right)} + f{\left(x + y \right)} + 3 = 0 \\
 \left(\frac{x}{2} - \frac{y}{2}\right)^{2} - \frac{f{\left(x \right)}}{2} - \frac{f{\left(y \right)}}{2} + f{\left(\frac{x}{2} + \frac{y}{2} \right)} = 0 \\
\end{aligned}\] \\
\hline

40. Savage Loss Basis & \[\begin{aligned}
 \left(g{\left(x - y \right)} + 1\right)^{2} f{\left(x - y \right)} - 1 = 0 \\
 \left(g{\left(r + x \right)} + 1\right)^{2} f{\left(r + x \right)} - 1 = 0 \\
 \left(g{\left(- r + x \right)} + 1\right)^{2} f{\left(- r + x \right)} - 1 = 0 \\
 \left(g{\left(x \right)} g{\left(y \right)} + 1\right)^{2} f{\left(x + y \right)} - 1 = 0 \\
 f{\left(x + y \right)} - \frac{1}{\left(g{\left(x \right)} g{\left(y \right)} + 1\right)^{2}} = 0 \\
 \left(g{\left(x \right)} + g{\left(y \right)}\right)^{2} f{\left(x - y \right)} - g^{2}{\left(y \right)} = 0 \\
 \left(g{\left(x \right)} + g{\left(r + x \right)}\right)^{2} f{\left(r \right)} - g^{2}{\left(x \right)} = 0 \\
 f{\left(x - y \right)} - \frac{g^{2}{\left(y \right)}}{\left(g{\left(x \right)} + g{\left(y \right)}\right)^{2}} = 0 \\
\end{aligned}\] \\
\hline

43. Arctangent & \[\begin{aligned}
 - \frac{x - y}{x y + 1} + \tan{\left(f{\left(x \right)} - f{\left(y \right)} \right)} = 0 \\
 - \frac{x + y}{- x y + 1} + \tan{\left(f{\left(x \right)} + f{\left(y \right)} \right)} = 0 \\
 \cos{\left(f{\left(x \right)} + f{\left(y \right)} \right)} - \frac{- x y + 1}{\sqrt{\left(x^{2} + 1\right) \left(y^{2} + 1\right)}} = 0 \\
\end{aligned}\] \\
\hline

47. ReLU & \[\begin{aligned}
 f{\left(\max\left(x, y\right) \right)} - \max\left(f{\left(x \right)}, f{\left(y \right)}\right) = 0 \\
 f{\left(\min\left(x, y\right) \right)} - \min\left(f{\left(x \right)}, f{\left(y \right)}\right) = 0 \\
 - f{\left(x \right)} f{\left(y \right)} + f{\left(f{\left(x \right)} f{\left(y \right)} \right)} = 0 \\
 - f{\left(\max\left(x, y\right) \right)} + \max\left(f{\left(x \right)}, f{\left(y \right)}\right) = 0 \\
 - f{\left(\min\left(x, y\right) \right)} + \min\left(f{\left(x \right)}, f{\left(y \right)}\right) = 0 \\
\end{aligned}\] \\
\hline

54. Square Root & \[\begin{aligned}
 r - x + f^{2}{\left(- r + x \right)} = 0 \\
 - r - x + f^{2}{\left(r + x \right)} = 0 \\
 - 2 r - f^{2}{\left(- r + x \right)} + f^{2}{\left(r + x \right)} = 0 \\
 - 2 x + f^{2}{\left(- r + x \right)} + f^{2}{\left(r + x \right)} = 0 \\
 r^{2} - x^{2} + f^{2}{\left(- r + x \right)} f^{2}{\left(r + x \right)} = 0 \\
 f^{2}{\left(r \right)} + f^{2}{\left(x \right)} - f^{2}{\left(r + x \right)} = 0 \\
 - 2 f^{2}{\left(x \right)} + f^{2}{\left(- r + x \right)} + f^{2}{\left(r + x \right)} = 0 \\
 - 2 f^{3}{\left(x \right)} + f{\left(x \right)} f^{2}{\left(- r + x \right)} + f{\left(x \right)} f^{2}{\left(r + x \right)} = 0 \\
 - 2 f{\left(r \right)} f^{2}{\left(x \right)} + f{\left(r \right)} f^{2}{\left(- r + x \right)} + f{\left(r \right)} f^{2}{\left(r + x \right)} = 0 \\
\end{aligned}\] \\
\hline

55. Cube Root & \[\begin{aligned}
 - x y + f^{3}{\left(x y \right)} = 0 \\
 - x - y + f^{3}{\left(x + y \right)} = 0 \\
 - x + y + f^{3}{\left(x - y \right)} = 0 \\
 - 2 f^{3}{\left(x \right)} + f^{3}{\left(- r + x \right)} + f^{3}{\left(r + x \right)} = 0 \\
 - 6 f^{3}{\left(y \right)} + 2 f^{3}{\left(2 y \right)} - f^{3}{\left(x - y \right)} + f^{3}{\left(x + y \right)} = 0 \\
 - 6 f^{3}{\left(x \right)} + 2 f^{3}{\left(2 x \right)} + f^{3}{\left(x - y \right)} + f^{3}{\left(x + y \right)} = 0 \\
 - 2 f^{3}{\left(y \right)} + 3 f^{3}{\left(2 y \right)} + 2 f^{3}{\left(x - y \right)} - 2 f^{3}{\left(x + y \right)} = 0 \\
 f^{3}{\left(x \right)} + 2 f^{3}{\left(2 x \right)} + f^{3}{\left(y \right)} + 2 f^{3}{\left(2 y \right)} - 5 f^{3}{\left(x + y \right)} = 0 \\
 f^{3}{\left(x \right)} + 2 f^{3}{\left(2 x \right)} - f^{3}{\left(y \right)} - 2 f^{3}{\left(2 y \right)} - 5 f^{3}{\left(x - y \right)} = 0 \\
 - f^{3}{\left(r \right)} - 2 f^{3}{\left(2 r \right)} + 5 f^{3}{\left(3 r \right)} + 2 f^{3}{\left(- 2 r + x \right)} + f^{3}{\left(- r + x \right)} - f^{3}{\left(r + x \right)} \\\ - 2 f^{3}{\left(2 r + x \right)} = 0 \\
 - f^{3}{\left(r \right)} + 10 f^{3}{\left(2 r \right)} - 3 f^{3}{\left(3 r \right)} + 2 f^{3}{\left(- 2 r + x \right)} + f^{3}{\left(- r + x \right)} - f^{3}{\left(r + x \right)} \\\ - 2 f^{3}{\left(2 r + x \right)} = 0 \\
 60 f^{3}{\left(r \right)} - 5 f^{3}{\left(2 r \right)} - 8 f^{3}{\left(3 r \right)} + 5 f^{3}{\left(- 2 r + x \right)} + 3 f^{3}{\left(- r + x \right)} - 3 f^{3}{\left(r + x \right)} \\- 5 f^{3}{\left(2 r + x \right)} = 0 \\
\end{aligned}\] \\
\hline

57. Floor & \[\begin{aligned}
 - f{\left(x \right)} f{\left(y \right)} + f{\left(x y \right)} - f{\left(x y - \left\lfloor{x}\right\rfloor \left\lfloor{y}\right\rfloor \right)} = 0 \\
 - f{\left(x \right)} - f{\left(y \right)} + f{\left(x + y \right)} - f{\left(x + y - \left\lfloor{x}\right\rfloor - \left\lfloor{y}\right\rfloor \right)} = 0 \\
 - f{\left(r \right)} - f{\left(x \right)} + f{\left(r + x \right)} - f{\left(r + x - \left\lfloor{r}\right\rfloor - \left\lfloor{x}\right\rfloor \right)} = 0 \\
 f{\left(r \right)} - f{\left(x \right)} + f{\left(- r + x \right)} - f{\left(- r + x + \left\lfloor{r}\right\rfloor - \left\lfloor{x}\right\rfloor \right)} = 0 \\
 - 2 f{\left(r \right)} - f{\left(x \right)} + f{\left(2 r + x \right)} - f{\left(2 r + x - 2 \left\lfloor{r}\right\rfloor - \left\lfloor{x}\right\rfloor \right)} = 0 \\
 - f{\left(s \right)} - f{\left(r + x \right)} + f{\left(r + s + x \right)} - f{\left(r + s + x - \left\lfloor{s}\right\rfloor - \left\lfloor{r + x}\right\rfloor \right)} = 0 \\
 - f{\left(x \right)} - f{\left(y \right)} - f{\left(z \right)} + f{\left(x + y + z \right)} - f{\left(x + y + z - \left\lfloor{x}\right\rfloor - \left\lfloor{y}\right\rfloor - \left\lfloor{z}\right\rfloor \right)} = 0 \\
\end{aligned}\] \\
\hline

58. Ceiling & \[\begin{aligned}
 f{\left(x + y - f{\left(x + y \right)} \right)} = 0 \\
 - f{\left(x + y \right)} + f{\left(f{\left(x + y \right)} \right)} = 0 \\
 - f{\left(x \right)} - f{\left(y \right)} + f{\left(x + f{\left(y \right)} \right)} = 0 \\
 - f{\left(x \right)} + f{\left(y \right)} + f{\left(x - f{\left(y \right)} \right)} = 0 \\
 - f{\left(x \right)} - f{\left(y \right)} + f{\left(y + f{\left(x \right)} \right)} = 0 \\
 - f{\left(x \right)} f{\left(y \right)} + f{\left(f{\left(x \right)} f{\left(y \right)} \right)} = 0 \\
 - f{\left(x \right)} - f{\left(y \right)} + f{\left(f{\left(x \right)} + f{\left(y \right)} \right)} = 0 \\
 - f{\left(x \right)} + f{\left(y \right)} + f{\left(f{\left(x \right)} - f{\left(y \right)} \right)} = 0 \\
 - f{\left(x \right)} f{\left(y \right)} f{\left(z \right)} + f{\left(f{\left(x \right)} f{\left(y \right)} f{\left(z \right)} \right)} = 0 \\
 - f{\left(x \right)} - f{\left(y \right)} - f{\left(z \right)} + f{\left(f{\left(x \right)} + f{\left(y \right)} + f{\left(z \right)} \right)} = 0 \\
\end{aligned}\] \\
\hline

59. Fractional Part & \[\begin{aligned}
 - f{\left(x \right)} + f{\left(x + \left\lfloor{y}\right\rfloor \right)} = 0 \\
 f{\left(x y \right)} - f{\left(x y - \left\lfloor{x}\right\rfloor \left\lfloor{y}\right\rfloor \right)} = 0 \\
 f{\left(x \right)} + f{\left(y \right)} - f{\left(x + y \right)} - \left\lfloor{f{\left(x \right)} + f{\left(y \right)}}\right\rfloor = 0 \\
 f{\left(x \right)} + f{\left(y \right)} - f{\left(x + y \right)} + \left\lfloor{x}\right\rfloor + \left\lfloor{y}\right\rfloor - \left\lfloor{x + y}\right\rfloor = 0 \\
\end{aligned}\] \\
\hline

60. Error Function & \[\begin{aligned}
 f{\left(- a x \right)} + f{\left(a x \right)} = 0 \\
 f{\left(- \frac{x}{a} \right)} + f{\left(\frac{x}{a} \right)} = 0 \\
\end{aligned}\] \\
\hline

61. Gamma & \[\begin{aligned}
 - y f{\left(x \right)} f{\left(y \right)} + f{\left(x \right)} f{\left(y + 1 \right)} = 0 \\
 - x y f{\left(x \right)} f{\left(y \right)} + f{\left(x + 1 \right)} f{\left(y + 1 \right)} = 0 \\
 - y f{\left(y \right)} f{\left(x - 1 \right)} + f{\left(x - 1 \right)} f{\left(y + 1 \right)} = 0 \\
 - x \left(x + 1\right) f{\left(x \right)} f{\left(y \right)} + f{\left(y \right)} f{\left(x + 2 \right)} = 0 \\
\end{aligned}\] \\
\hline

62. Exp Sin & \[\begin{aligned}
 - f^{2 \cos{\left(r \right)}}{\left(x \right)} + f{\left(- r + x \right)} f{\left(r + x \right)} = 0 \\
\end{aligned}\] \\
\hline

64. Log Cosine & \[\begin{aligned}
 f{\left(x - y \right)} + f{\left(x + y \right)} - \log{\left(\left|{\cos{\left(x - y \right)}}\right| \right)} - \log{\left(\left|{\cos{\left(x + y \right)}}\right| \right)} = 0 \\
\end{aligned}\] \\
\hline

65. Square Root of $1+X^2$ & \[\begin{aligned}
 - x^{2} y^{2} + f^{2}{\left(x y \right)} - 1 = 0 \\
 - x^{2} + y^{2} + f^{2}{\left(x \right)} - f^{2}{\left(y \right)} = 0 \\
 - 4 r x - f^{2}{\left(- r + x \right)} + f^{2}{\left(r + x \right)} = 0 \\
 2 x y - f^{2}{\left(x \right)} - f^{2}{\left(y \right)} + f^{2}{\left(x - y \right)} + 1 = 0 \\
 - 2 x y - f^{2}{\left(x \right)} - f^{2}{\left(y \right)} + f^{2}{\left(x + y \right)} + 1 = 0 \\
 2 r^{2} + 2 f^{2}{\left(x \right)} - f^{2}{\left(- r + x \right)} - f^{2}{\left(r + x \right)} = 0 \\
 - \left(x^{2} + 1\right) \left(y^{2} + 1\right) + f^{2}{\left(x \right)} f^{2}{\left(y \right)} = 0 \\
 - 2 r^{2} - 2 f^{2}{\left(x \right)} + f^{2}{\left(- r + x \right)} + f^{2}{\left(r + x \right)} = 0 \\
 4 x^{2} y^{2} - \left(x^{2} + y^{2} + 1\right)^{2} + f^{2}{\left(x - y \right)} f^{2}{\left(x + y \right)} = 0 \\
 4 x^{2} y^{2} - \left(x^{2} + y^{2} + 1\right)^{2} + f^{2}{\left(x - y \right)} f^{2}{\left(x + y \right)} = 0 \\
 - \sqrt{c^{2} + f^{2}{\left(x \right)} - 1} + f{\left(\frac{x}{\left|{c}\right|} \right)} \left|{c}\right| = 0 \\
 r^{2} + f^{2}{\left(x \right)} - \frac{f^{2}{\left(- r + x \right)}}{2} - \frac{f^{2}{\left(r + x \right)}}{2} = 0 \\
 - 2 f^{2}{\left(x \right)} - 2 f^{2}{\left(y \right)} + f^{2}{\left(x - y \right)} + f^{2}{\left(x + y \right)} + 2 = 0 \\
 - \sqrt{x^{2} - 2 x y + y^{2} + 1} \sqrt{x^{2} + 2 x y + y^{2} + 1} + f{\left(x - y \right)} f{\left(x + y \right)} = 0 \\
 4 x^{2} y^{2} - \left(f^{2}{\left(x \right)} + f^{2}{\left(y \right)} - 1\right)^{2} + f^{2}{\left(x - y \right)} f^{2}{\left(x + y \right)} = 0 \\
\end{aligned}\] \\
\hline

66. Absolute Value & \[\begin{aligned}
 - f{\left(x \right)} \left|{c}\right| + f{\left(c x \right)} = 0 \\
 - f{\left(x \right)} f{\left(y \right)} + f{\left(x y \right)} = 0 \\
 f^{2}{\left(x \right)} f^{2}{\left(y \right)} - f^{2}{\left(x y \right)} = 0 \\
 - f^{2}{\left(r \right)} f^{2}{\left(x \right)} + f^{2}{\left(r x \right)} = 0 \\
 - \frac{f{\left(x \right)}}{f{\left(y \right)}} + f{\left(\frac{x}{y} \right)} = 0 \\
 f{\left(\left(- r + x\right) \left(r + x\right) \right)} - f{\left(- r^{2} + x^{2} \right)} = 0 \\
 - f^{2}{\left(x \right)} - f^{2}{\left(y \right)} + f^{2}{\left(\sqrt{x^{2} + y^{2}} \right)} = 0 \\
 - 2 f^{2}{\left(r \right)} - 2 f^{2}{\left(x \right)} + f^{2}{\left(- r + x \right)} + f^{2}{\left(r + x \right)} = 0 \\
 - 14 f^{2}{\left(x \right)} - 2 f^{2}{\left(y \right)} - f^{2}{\left(x - y \right)} - f^{2}{\left(x + y \right)} + 2 f^{2}{\left(2 x - y \right)} + 2 f^{2}{\left(2 x + y \right)} = 0 \\
\end{aligned}\] \\
\hline

67. Sign & \[\begin{aligned}
 f^{3}{\left(x y \right)} - f{\left(x y \right)} = 0 \\
 f^{5}{\left(x y \right)} - f{\left(x y \right)} = 0 \\
 f^{3}{\left(x + y \right)} - f{\left(x + y \right)} = 0 \\
 f^{3}{\left(x - y \right)} - f{\left(x - y \right)} = 0 \\
\end{aligned}\] \\
\hline

68. Gudermannian & \[\begin{aligned}
 2 \sinh{\left(x \right)} \cosh{\left(r \right)} + \sinh{\left(r - x \right)} - \sinh{\left(r + x \right)} = 0 \\
 2 \sinh{\left(r \right)} \cosh{\left(x \right)} - \sinh{\left(r - x \right)} - \sinh{\left(r + x \right)} = 0 \\
 \sinh{\left(r \right)} \cosh{\left(r + x \right)} + \sinh{\left(x \right)} - \sinh{\left(r + x \right)} \cosh{\left(r \right)} = 0 \\
 - \sinh{\left(r \right)} \cosh{\left(r - x \right)} + \sinh{\left(x \right)} + \sinh{\left(r - x \right)} \cosh{\left(r \right)} = 0 \\
 f{\left(r \right)} - \operatorname{atan}{\left(\frac{\sinh{\left(r - x \right)} + \sinh{\left(r + x \right)}}{2 \cosh{\left(x \right)}} \right)} = 0 \\
 f{\left(x \right)} - \operatorname{atan}{\left(\frac{- \sinh{\left(r - x \right)} + \sinh{\left(r + x \right)}}{2 \cosh{\left(r \right)}} \right)} = 0 \\
 f{\left(x + y \right)} - \operatorname{atan}{\left(\sinh{\left(x \right)} \cosh{\left(y \right)} + \sinh{\left(y \right)} \cosh{\left(x \right)} \right)} = 0 \\
 f{\left(r + x \right)} - \operatorname{atan}{\left(\sinh{\left(r \right)} \cosh{\left(x \right)} + \sinh{\left(x \right)} \cosh{\left(r \right)} \right)} = 0 \\
 2 \tan{\left(f{\left(x \right)} \right)} \cosh{\left(r \right)} - \tan{\left(f{\left(- r + x \right)} \right)} - \tan{\left(f{\left(r + x \right)} \right)} = 0 \\
 f{\left(- r + x \right)} + \operatorname{atan}{\left(\sinh{\left(r \right)} \cosh{\left(x \right)} - \sinh{\left(x \right)} \cosh{\left(r \right)} \right)} = 0 \\
 2 \tan{\left(f{\left(x \right)} \right)} \cosh{\left(r \right)} - \tan{\left(f{\left(- r + x \right)} \right)} - \tan{\left(f{\left(r + x \right)} \right)} = 0 \\
 2 \tan{\left(f{\left(r \right)} \right)} \cosh{\left(x \right)} + \tan{\left(f{\left(- r + x \right)} \right)} - \tan{\left(f{\left(r + x \right)} \right)} = 0 \\
 f{\left(x \right)} - \operatorname{atan}{\left(\frac{- \sinh{\left(r - x \right)} + \sinh{\left(r + x \right)}}{2 \sqrt{\sinh^{2}{\left(r \right)} + 1}} \right)} = 0 \\
 - \frac{\tan{\left(f{\left(- r + x \right)} \right)} + \tan{\left(f{\left(r + x \right)} \right)}}{2 \cosh{\left(r \right)}} + \tan{\left(f{\left(x \right)} \right)} = 0 \\
 \tan{\left(f{\left(x \right)} - f{\left(y \right)} \right)} - \frac{\sinh{\left(x \right)} - \sinh{\left(y \right)}}{\sinh{\left(x \right)} \sinh{\left(y \right)} + 1} = 0 \\
 \tan{\left(f{\left(x \right)} + f{\left(y \right)} \right)} - \frac{\sinh{\left(x \right)} + \sinh{\left(y \right)}}{- \sinh{\left(x \right)} \sinh{\left(y \right)} + 1} = 0 \\
 2 \sqrt{\sinh^{2}{\left(r \right)} + 1} \tan{\left(f{\left(x \right)} \right)} - \tan{\left(f{\left(- r + x \right)} \right)} - \tan{\left(f{\left(r + x \right)} \right)} = 0 \\
 2 \sqrt{\sinh^{2}{\left(r \right)} + 1} \tan{\left(f{\left(x \right)} \right)} - \tan{\left(f{\left(- r + x \right)} \right)} - \tan{\left(f{\left(r + x \right)} \right)} = 0 \\
 \left(\sinh{\left(x \right)} \sinh{\left(y \right)} + 1\right) \tan{\left(f{\left(x \right)} - f{\left(y \right)} \right)} - \sinh{\left(x \right)} + \sinh{\left(y \right)} = 0 \\
 \left(- \sinh{\left(x \right)} \sinh{\left(y \right)} + 1\right) \tan{\left(f{\left(x \right)} + f{\left(y \right)} \right)} - \sinh{\left(x \right)} - \sinh{\left(y \right)} = 0 \\
 f{\left(x \right)} - \operatorname{atan}{\left(\frac{\tan{\left(f{\left(- r + x \right)} \right)} + \tan{\left(f{\left(r + x \right)} \right)}}{2 \cosh{\left(r \right)}} \right)} = 0 \\
 - \frac{\tan{\left(f{\left(- r + x \right)} \right)} + \tan{\left(f{\left(r + x \right)} \right)}}{2 \sqrt{\sinh^{2}{\left(r \right)} + 1}} + \tan{\left(f{\left(x \right)} \right)} = 0 \\
 f{\left(r \right)} - \operatorname{atan}{\left(\frac{- \tan{\left(f{\left(- r + x \right)} \right)} + \tan{\left(f{\left(r + x \right)} \right)}}{2 \cosh{\left(x \right)}} \right)} = 0 \\
 f{\left(x + y \right)} - \operatorname{atan}{\left(\sqrt{\sinh^{2}{\left(x \right)} + 1} \sinh{\left(y \right)} + \sqrt{\sinh^{2}{\left(y \right)} + 1} \sinh{\left(x \right)} \right)} = 0 \\
 f{\left(x + y \right)} \\- \operatorname{atan}{\left(\sqrt{\tan^{2}{\left(f{\left(x \right)} \right)} + 1} \tan{\left(f{\left(y \right)} \right)} + \sqrt{\tan^{2}{\left(f{\left(y \right)} \right)} + 1} \tan{\left(f{\left(x \right)} \right)} \right)} = 0 \\
\end{aligned}\] \\
\hline

69. 2 to X & \[\begin{aligned}
 - f^{n}{\left(x \right)} + f{\left(n x \right)} = 0 \\
 f^{2}{\left(r + x \right)} - f{\left(2 r + 2 x \right)} = 0 \\
 f{\left(r \right)} f{\left(x \right)} - f{\left(r + x \right)} = 0 \\
 - f{\left(x \right)} f{\left(y \right)} + f{\left(x + y \right)} = 0 \\
 - f{\left(x \right)} + f{\left(y \right)} f{\left(x - y \right)} = 0 \\
 - f{\left(r \right)} f{\left(x \right)} + f{\left(r + x \right)} = 0 \\
 f{\left(- r \right)} f{\left(r + x \right)} - f{\left(x \right)} = 0 \\
 f{\left(r \right)} f{\left(- r + x \right)} - f{\left(x \right)} = 0 \\
 f{\left(- r \right)} f{\left(x \right)} - f{\left(- r + x \right)} = 0 \\
 - f{\left(- r \right)} f{\left(x \right)} + f{\left(- r + x \right)} = 0 \\
 - f{\left(2 x \right)} + f{\left(x - y \right)} f{\left(x + y \right)} = 0 \\
 - f^{2}{\left(x \right)} f{\left(y \right)} + f{\left(2 x + y \right)} = 0 \\
 - f{\left(x \right)} f^{2}{\left(y \right)} + f{\left(x + 2 y \right)} = 0 \\
 f^{2}{\left(\frac{x}{2} + \frac{y}{2} \right)} - f{\left(x + y \right)} = 0 \\
 - \frac{f{\left(x \right)}}{f{\left(y \right)}} + f{\left(x - y \right)} = 0 \\
 f{\left(- r + x \right)} - \frac{f{\left(x \right)}}{f{\left(r \right)}} = 0 \\
 - f^{2}{\left(y \right)} f{\left(x - y \right)} + f{\left(x + y \right)} = 0 \\
 - f{\left(2 x \right)} + f{\left(- r + x \right)} f{\left(r + x \right)} = 0 \\
 - f{\left(x \right)} + \frac{f{\left(x + y \right)}}{f{\left(y \right)}} = 0 \\
 - f^{2}{\left(x \right)} + f{\left(- r + x \right)} f{\left(r + x \right)} = 0 \\
 - f^{3}{\left(y \right)} f{\left(x - y \right)} + f{\left(x + 2 y \right)} = 0 \\
 - f{\left(x \right)} + \frac{f{\left(x - y \right)}}{f{\left(- y \right)}} = 0 \\
 - f^{3}{\left(y \right)} f^{2}{\left(x - y \right)} + f{\left(2 x + y \right)} = 0 \\
 - f{\left(2 y \right)} + \frac{f{\left(x + y \right)}}{f{\left(x - y \right)}} = 0 \\
 - f^{4}{\left(y \right)} f^{2}{\left(x - y \right)} + f^{2}{\left(x + y \right)} = 0 \\
 - f{\left(x \right)} + \frac{f{\left(x + y + z \right)}}{f{\left(y + z \right)}} = 0 \\
 f{\left(x \right)} f{\left(z \right)} - f{\left(y \right)} f{\left(x - y + z \right)} = 0 \\
 - f{\left(4 y \right)} + \frac{f^{2}{\left(x + y \right)}}{f^{2}{\left(x - y \right)}} = 0 \\
 - f{\left(x \right)} f{\left(y \right)} f{\left(z \right)} + f{\left(x + y + z \right)} = 0 \\
 - f{\left(x \right)} f{\left(- y \right)} f{\left(z \right)} + f{\left(x - y + z \right)} = 0 \\
 - f{\left(x \right)} f{\left(y \right)} f{\left(- z \right)} + f{\left(x + y - z \right)} = 0 \\
 - \frac{f{\left(x \right)} f{\left(z \right)}}{f{\left(y \right)}} + f{\left(x - y + z \right)} = 0 \\
 - \frac{f{\left(x \right)} f{\left(y \right)}}{f{\left(z \right)}} + f{\left(x + y - z \right)} = 0 \\
 - f^{2}{\left(x \right)} f{\left(- y \right)} f{\left(y \right)} + f{\left(x - y \right)} f{\left(x + y \right)} = 0 \\
\end{aligned}\] \\
\hline

70. 10 to X & \[\begin{aligned}
 f{\left(- r \right)} f{\left(r \right)} - 1 = 0 \\
 f^{y}{\left(x \right)} - f{\left(x y \right)} = 0 \\
 - f^{n}{\left(x \right)} + f{\left(n x \right)} = 0 \\
 - f^{a}{\left(x \right)} + f{\left(a x \right)} = 0 \\
 - f^{y}{\left(x \right)} + f{\left(x y \right)} = 0 \\
 f^{\frac{1}{n}}{\left(x \right)} - f{\left(\frac{x}{n} \right)} = 0 \\
 - f{\left(x \right)} f{\left(y \right)} + f{\left(x + y \right)} = 0 \\
 f{\left(- r \right)} f{\left(r + x \right)} - f{\left(x \right)} = 0 \\
 f{\left(r \right)} f{\left(- r + x \right)} - f{\left(x \right)} = 0 \\
 - f^{\frac{1}{y}}{\left(x \right)} + f{\left(\frac{x}{y} \right)} = 0 \\
 - f{\left(x \right)} f{\left(- y \right)} + f{\left(x - y \right)} = 0 \\
 - f{\left(- r \right)} f{\left(r + x \right)} + f{\left(x \right)} = 0 \\
 - f{\left(r \right)} f{\left(- r + x \right)} + f{\left(x \right)} = 0 \\
 - f{\left(2 r \right)} f{\left(x \right)} + f{\left(2 r + x \right)} = 0 \\
 - f{\left(r \right)} f^{2}{\left(x \right)} + f{\left(r + 2 x \right)} = 0 \\
 - f^{2}{\left(r \right)} f{\left(x \right)} + f{\left(2 r + x \right)} = 0 \\
 - f{\left(2 y \right)} f{\left(x - y \right)} + f{\left(x + y \right)} = 0 \\
 - f^{2}{\left(r \right)} f{\left(x \right)} + f{\left(2 r + x \right)} = 0 \\
 - \frac{f{\left(x \right)}}{f{\left(y \right)}} + f{\left(x - y \right)} = 0 \\
 - f^{2}{\left(y \right)} f{\left(x - y \right)} + f{\left(x + y \right)} = 0 \\
 - f^{2}{\left(x \right)} + f{\left(x - y \right)} f{\left(x + y \right)} = 0 \\
 - f{\left(2 x \right)} f{\left(2 y \right)} + f{\left(2 x + 2 y \right)} = 0 \\
 - f^{2}{\left(x \right)} + f{\left(- r + x \right)} f{\left(r + x \right)} = 0 \\
 - f^{a}{\left(x \right)} f^{b}{\left(y \right)} + f{\left(a x + b y \right)} = 0 \\
 f{\left(- 2 r + x \right)} - \frac{f{\left(x \right)}}{f^{2}{\left(r \right)}} = 0 \\
 - \frac{f^{2}{\left(x \right)}}{f{\left(y \right)}} + f{\left(2 x - y \right)} = 0 \\
 - \frac{f^{3}{\left(x \right)}}{f^{2}{\left(y \right)}} + f{\left(3 x - 2 y \right)} = 0 \\
 - f{\left(x \right)} f{\left(y \right)} f{\left(z \right)} + f{\left(x + y + z \right)} = 0 \\
\end{aligned}\] \\
\hline

70. 10 to X (cont.) & \[\begin{aligned}
 - f{\left(x \right)} f{\left(y \right)} + f^{2}{\left(\frac{x}{2} + \frac{y}{2} \right)} = 0 \\
 - f{\left(x \right)} f{\left(y \right)} f{\left(- z \right)} + f{\left(x + y - z \right)} = 0 \\
 \sqrt{f{\left(x \right)} f{\left(y \right)}} - f{\left(\frac{x}{2} + \frac{y}{2} \right)} = 0 \\
 - \frac{f{\left(x \right)}}{f{\left(y \right)} f{\left(z \right)}} + f{\left(x - y - z \right)} = 0 \\
 - \frac{f{\left(x \right)} f{\left(y \right)}}{f{\left(z \right)}} + f{\left(x + y - z \right)} = 0 \\
 - \frac{f{\left(x \right)} f{\left(z \right)}}{f{\left(y \right)}} + f{\left(x - y + z \right)} = 0 \\
 - \frac{f{\left(x \right)} f{\left(y \right)}}{f{\left(z \right)}} + f{\left(x + y - z \right)} = 0 \\
 - a f{\left(x \right)} + f{\left(x + \frac{\log{\left(a \right)}}{\log{\left(10 \right)}} \right)} = 0 \\
 - f^{a}{\left(x \right)} f^{b}{\left(y \right)} f^{c}{\left(z \right)} + f{\left(a x + b y + c z \right)} = 0 \\
 - f^{2}{\left(x \right)} f{\left(- y \right)} f{\left(y \right)} + f{\left(x - y \right)} f{\left(x + y \right)} = 0 \\
 - \left(f{\left(- r \right)} + f{\left(r \right)}\right) f{\left(x \right)} + f{\left(- r + x \right)} + f{\left(r + x \right)} = 0 \\
 - \left(- f{\left(- r \right)} + f{\left(r \right)}\right) f{\left(x \right)} - f{\left(- r + x \right)} + f{\left(r + x \right)} = 0 \\
\end{aligned}\] \\
\hline

71. Pade 1,1 & \[\begin{aligned}
 - \frac{x}{2} - \frac{y}{2} + \frac{f{\left(x + y \right)} - 1}{f{\left(x + y \right)} + 1} = 0 \\
 - \frac{x}{2} + \frac{y}{2} + \frac{f{\left(x - y \right)} - 1}{f{\left(x - y \right)} + 1} = 0 \\
 f{\left(x \right)} f{\left(x - y \right)} + f{\left(x \right)} f{\left(x + y \right)} + 2 f{\left(x \right)} - 2 f{\left(x - y \right)} f{\left(x + y \right)} - f{\left(x - y \right)} \\- f{\left(x + y \right)} = 0 \\
\end{aligned}\] \\
\hline

72. Pade 2,2 & \[\begin{aligned}
 f{\left(- x - y \right)} f{\left(- x + y \right)} f{\left(x - y \right)} f{\left(x + y \right)} - 1 = 0 \\
\end{aligned}\] \\
\hline

73. Continued Fraction Golden & \[\begin{aligned}
 2 f{\left(r \right)} f{\left(r - s \right)} + 2 f{\left(r \right)} f{\left(r + s \right)} - 6 f{\left(r \right)} - 4 f{\left(r - s \right)} f{\left(r + s \right)} \\+ 3 f{\left(r - s \right)} + 3 f{\left(r + s \right)} = 0 \\
 - 2 f{\left(x \right)} f{\left(- r + x \right)} - 2 f{\left(x \right)} f{\left(r + x \right)} + 6 f{\left(x \right)} + 4 f{\left(- r + x \right)} f{\left(r + x \right)} \\- 3 f{\left(- r + x \right)} - 3 f{\left(r + x \right)} = 0 \\
 - 2 f{\left(r \right)} f{\left(r + x \right)} + 4 f{\left(r \right)} f{\left(r + 2 x \right)} - 3 f{\left(r \right)} - 2 f{\left(r + x \right)} f{\left(r + 2 x \right)} + 6 f{\left(r + x \right)} \\- 3 f{\left(r + 2 x \right)} = 0 \\
 2 f{\left(r x \right)} f{\left(r x - s \right)} + 2 f{\left(r x \right)} f{\left(r x + s \right)} - 6 f{\left(r x \right)} - 4 f{\left(r x - s \right)} f{\left(r x + s \right)} \\+ 3 f{\left(r x - s \right)} + 3 f{\left(r x + s \right)} = 0 \\
 2 f{\left(x \right)} f{\left(- r - s + x \right)} - 4 f{\left(x \right)} f{\left(- r + s + x \right)} - 4 f{\left(x \right)} f{\left(r - s + x \right)} \\+ 2 f{\left(x \right)} f{\left(r + s + x \right)} + 6 f{\left(x \right)} - 4 f{\left(- r - s + x \right)} f{\left(r + s + x \right)} \\+ 3 f{\left(- r - s + x \right)} + 8 f{\left(- r + s + x \right)} f{\left(r - s + x \right)} \\- 6 f{\left(- r + s + x \right)} - 6 f{\left(r - s + x \right)} + 3 f{\left(r + s + x \right)} = 0 \\
\end{aligned}\] \\
\hline

74. Continued Fraction Tan & \[\begin{aligned}
 - n x \left(- n^{2} x^{2} + 15\right) + \left(- 6 n^{2} x^{2} + 15\right) f{\left(n x \right)} = 0 \\
 15 n^{2} f{\left(\frac{x}{n} \right)} - 15 n x - 6 x^{2} f{\left(\frac{x}{n} \right)} + \frac{x^{3}}{n} = 0 \\
 \left(15 n^{2} - 6 x^{2}\right) f{\left(\frac{x}{n} \right)} - \frac{x \left(15 n^{2} - x^{2}\right)}{n} = 0 \\
\end{aligned}\] \\
\hline

75. Mobius Simple & \[\begin{aligned}
 - x + f{\left(\frac{- b + d x}{a - c x} \right)} = 0 \\
 - \frac{a r x + b}{c r x + d} + f{\left(r x \right)} = 0 \\
 - r \left(a d - b c\right) + \left(c x + d\right) \left(- f{\left(x \right)} + f{\left(r + x \right)}\right) \left(c r + c x + d\right) = 0 \\
 - \frac{a d - b c}{\left(- c r + c x + d\right) \left(c r + c x + d\right)} + \frac{- f{\left(- r + x \right)} + f{\left(r + x \right)}}{2 r} = 0 \\
 - \frac{\left(r + s\right) \left(a d - b c\right)}{\left(c x + d\right) \left(c r + c s + c x + d\right)} - f{\left(x \right)} + f{\left(r + s + x \right)} = 0 \\
 f{\left(x \right)} f{\left(y \right)} - f{\left(x + y \right)} - \frac{- a x - a y - b + \left(c x + c y + d\right) f{\left(x \right)} f{\left(y \right)}}{c x + c y + d} = 0 \\
 f{\left(r \right)} f{\left(s \right)} - f{\left(r + s \right)} - \frac{- a r - a s - b + \left(c r + c s + d\right) f{\left(r \right)} f{\left(s \right)}}{c r + c s + d} = 0 \\
 - \frac{\left(- a r + a x + b\right) \left(a r + a x + b\right)}{\left(- c r + c x + d\right) \left(c r + c x + d\right)} + f{\left(- r + x \right)} f{\left(r + x \right)} = 0 \\
 - \frac{\left(x_{1} - x_{2}\right) \left(x_{3} - x_{4}\right)}{\left(x_{1} - x_{4}\right) \left(- x_{2} + x_{3}\right)} + \frac{\left(f{\left(x_{1} \right)} - f{\left(x_{2} \right)}\right) \left(f{\left(x_{3} \right)} - f{\left(x_{4} \right)}\right)}{\left(f{\left(x_{1} \right)} - f{\left(x_{4} \right)}\right) \left(- f{\left(x_{2} \right)} + f{\left(x_{3} \right)}\right)} = 0 \\
 2 r f{\left(r \right)} f{\left(- x \right)} - 2 r f{\left(- x \right)} f{\left(- r + x \right)} - 2 x f{\left(r \right)} f{\left(- x \right)} + 2 x f{\left(r \right)} f{\left(- r + x \right)} \\+ 9 f{\left(r \right)} f{\left(- x \right)} f{\left(- r + x \right)} - f{\left(r \right)} f{\left(- x \right)} - f{\left(r \right)} f{\left(- r + x \right)} - f{\left(- x \right)} f{\left(- r + x \right)} = 0 \\
\end{aligned}\] \\
\hline

76. Mobius Inversion & \[\begin{aligned}
 f{\left(x + y \right)} - \frac{1}{x + y} = 0 \\
 f{\left(x - y \right)} - \frac{1}{x - y} = 0 \\
 \left(x + y\right) f{\left(x + y \right)} - 1 = 0 \\
 \left(x - y\right) f{\left(x - y \right)} - 1 = 0 \\
 f{\left(a x + b y \right)} - \frac{1}{a x + b y} = 0 \\
 f{\left(c x \right)} - \frac{f{\left(x \right)}}{c} = 0 \\
 - y f{\left(x \right)} + f{\left(\frac{x}{y} \right)} = 0 \\
 x f{\left(x + y \right)} + y f{\left(x + y \right)} - 1 = 0 \\
 x f{\left(x - y \right)} - y f{\left(x - y \right)} - 1 = 0 \\
 - f{\left(x \right)} f{\left(y \right)} + f{\left(x y \right)} = 0 \\
 f{\left(y \right)} f{\left(x + y \right)} - f{\left(x y + y^{2} \right)} = 0 \\
 f{\left(y \right)} f{\left(x - y \right)} - f{\left(x y - y^{2} \right)} = 0 \\
 f{\left(x \right)} f{\left(x + y \right)} - f{\left(x^{2} + x y \right)} = 0 \\
 f{\left(x - y \right)} f{\left(x + y \right)} - f{\left(x^{2} - y^{2} \right)} = 0 \\
 f{\left(x y + z \right)} - \frac{f{\left(z \right)}}{x y f{\left(z \right)} + 1} = 0 \\
 f{\left(x \right)} f{\left(y \right)} f{\left(z \right)} - f{\left(x y z \right)} = 0 \\
 - 2 x f{\left(x^{2} - y^{2} \right)} + f{\left(x - y \right)} + f{\left(x + y \right)} = 0 \\
 x^{2} f{\left(x - y \right)} f{\left(x + y \right)} - y^{2} f{\left(x - y \right)} f{\left(x + y \right)} - 1 = 0 \\
 f{\left(x \right)} f{\left(y \right)} + f{\left(x \right)} f{\left(x - y \right)} - f{\left(y \right)} f{\left(x - y \right)} = 0 \\
 - f{\left(x \right)} f{\left(y \right)} + f{\left(x \right)} f{\left(x + y \right)} + f{\left(y \right)} f{\left(x + y \right)} = 0 \\
 - f{\left(y \right)} f{\left(x - y \right)} + f{\left(y \right)} f{\left(x + y \right)} + 2 f{\left(x - y \right)} f{\left(x + y \right)} = 0 \\
 - \left(x + y + z\right) f{\left(x y z \right)} + f{\left(x \right)} f{\left(y \right)} + f{\left(x \right)} f{\left(z \right)} + f{\left(y \right)} f{\left(z \right)} = 0 \\
\end{aligned}\] \\
\hline

77. Mobius Cayley & \[\begin{aligned}
 f{\left(y \right)} f{\left(z \right)} f{\left(y z \right)} - f{\left(y \right)} - f{\left(z \right)} + f{\left(y z \right)} = 0 \\
 f{\left(x \right)} f{\left(y \right)} f{\left(x y \right)} - f{\left(x \right)} - f{\left(y \right)} + f{\left(x y \right)} = 0 \\
 f{\left(x \right)} f{\left(y z \right)} f{\left(x y z \right)} - f{\left(x \right)} - f{\left(y z \right)} + f{\left(x y z \right)} = 0 \\
 f{\left(x \right)} f{\left(x - y \right)} + f{\left(x \right)} f{\left(x + y \right)} - 2 f{\left(x \right)} - 2 f{\left(x - y \right)} f{\left(x + y \right)} \\+ f{\left(x - y \right)} + f{\left(x + y \right)} = 0 \\
\end{aligned}\] \\
\hline

78. Exp $X^2$ & \[\begin{aligned}
 - f^{a^{2}}{\left(x \right)} + f{\left(a x \right)} = 0 \\
 - f^{y^{2}}{\left(x \right)} + f{\left(x y \right)} = 0 \\
 f{\left(x \right)} f{\left(y \right)} - f{\left(\sqrt{x^{2} + y^{2}} \right)} = 0 \\
 - f^{2}{\left(x \right)} f^{2}{\left(y \right)} + f{\left(x - y \right)} f{\left(x + y \right)} = 0 \\
 - f^{2}{\left(a \right)} f^{2}{\left(x \right)} + f{\left(- a + x \right)} f{\left(a + x \right)} = 0 \\
 - f^{2}{\left(2 x \right)} f^{2}{\left(y \right)} + f{\left(2 x - y \right)} f{\left(2 x + y \right)} = 0 \\
 - f^{2}{\left(x \right)} f^{2}{\left(2 y \right)} + f{\left(x - 2 y \right)} f{\left(x + 2 y \right)} = 0 \\
 f{\left(\sqrt{2} x \right)} f{\left(\sqrt{2} y \right)} - f{\left(x - y \right)} f{\left(x + y \right)} = 0 \\
 f{\left(x \right)} f{\left(y \right)} f{\left(z \right)} - f{\left(\sqrt{x^{2} + y^{2} + z^{2}} \right)} = 0 \\
 - f^{2}{\left(a x \right)} f^{2}{\left(b y \right)} + f{\left(a x - b y \right)} f{\left(a x + b y \right)} = 0 \\
 - f^{2}{\left(z \right)} f^{2}{\left(x + y \right)} + f{\left(x + y - z \right)} f{\left(x + y + z \right)} = 0 \\
 - f^{2}{\left(x \right)} f^{2}{\left(y + z \right)} + f{\left(x - y - z \right)} f{\left(x + y + z \right)} = 0 \\
 - f^{2}{\left(x \right)} f^{2}{\left(y - z \right)} + f{\left(x - y + z \right)} f{\left(x + y - z \right)} = 0 \\
 - f^{2}{\left(x \right)} f^{4}{\left(y \right)} f^{2}{\left(z \right)} + f{\left(x - y \right)} f{\left(x + y \right)} f{\left(y - z \right)} f{\left(y + z \right)} = 0 \\
 - f^{4}{\left(x \right)} f^{4}{\left(y \right)} f^{4}{\left(z \right)} + f{\left(x - y - z \right)} f{\left(x - y + z \right)} f{\left(x + y - z \right)} f{\left(x + y + z \right)} = 0 \\
\end{aligned}\] \\
\hline

79. Exp Cosine & \[\begin{aligned}
 f{\left(r + x \right)} f{\left(r + x + \pi \right)} - 1 = 0 \\
 f{\left(- r + x \right)} f{\left(- r + x + \pi \right)} - 1 = 0 \\
 f{\left(r - \frac{\pi}{2} \right)} f{\left(r + \frac{\pi}{2} \right)} - 1 = 0 \\
 f{\left(r + x - \frac{\pi}{2} \right)} f{\left(r + x + \frac{\pi}{2} \right)} - 1 = 0 \\
 f{\left(- r + x - \frac{\pi}{2} \right)} f{\left(- r + x + \frac{\pi}{2} \right)} - 1 = 0 \\
\end{aligned}\] \\
\hline

80. Fourth Power & \[\begin{aligned}
 - c^{4} f{\left(x \right)} + f{\left(c x \right)} = 0 \\
 - f{\left(x \right)} f{\left(y \right)} + f{\left(x y \right)} = 0 \\
 f{\left(x - y \right)} f{\left(x + y \right)} - f{\left(x^{2} - y^{2} \right)} = 0 \\
 - \frac{f{\left(x \right)}}{f{\left(y \right)}} + f{\left(\frac{x}{y} \right)} = 0 \\
 f{\left(- a + x \right)} f{\left(a + x \right)} - f{\left(- a^{2} + x^{2} \right)} = 0 \\
 12 x^{2} y^{2} + 2 f{\left(x \right)} + 2 f{\left(y \right)} - f{\left(x - y \right)} - f{\left(x + y \right)} = 0 \\
 - 12 r^{2} x^{2} - 2 f{\left(r \right)} - 2 f{\left(x \right)} + f{\left(- r + x \right)} + f{\left(r + x \right)} = 0 \\
 - 48 x^{2} y^{2} - 2 f{\left(2 x \right)} - 2 f{\left(y \right)} + f{\left(2 x - y \right)} + f{\left(2 x + y \right)} = 0 \\
 - 24 f{\left(r \right)} + 6 f{\left(x \right)} + f{\left(- 2 r + x \right)} - 4 f{\left(- r + x \right)} - 4 f{\left(r + x \right)} + f{\left(2 r + x \right)} = 0 \\
 - 20 f{\left(x \right)} + f{\left(- 3 r + x \right)} - 6 f{\left(- 2 r + x \right)} + 15 f{\left(- r + x \right)} + 15 f{\left(r + x \right)} \\- 6 f{\left(2 r + x \right)} + f{\left(3 r + x \right)} = 0 \\
 - 24 x^{2} y^{2} - 24 x^{2} z^{2} - 24 y^{2} z^{2} - 4 f{\left(x \right)} - 4 f{\left(y \right)} - 4 f{\left(z \right)} + f{\left(x - y - z \right)} \\+ f{\left(x - y + z \right)} + f{\left(x + y - z \right)} + f{\left(x + y + z \right)} = 0 \\
\end{aligned}\] \\
\hline

\end{longtable}
\begin{longtable}{|p{3cm}|p{12cm}|}
\caption{RSR Properties Discovered by Claude Opus 4.1 (Agentic Bitween) across the algebraic benchmarks (A01--A17). Notation: $\mathrm{DP}$ = $\mathrm{Cl}(2,0)$ product determinant; $\mathrm{DPM}$ = matrix-product determinant; $\mathrm{DT}$ = $\mathrm{Cl}(2,0)$ determinant; $\mathrm{OP}$ = octonion-product norm$^2$; $\mathrm{QN}$ = quaternion norm$^2$; $\mathrm{QP}$ = quaternion-product norm$^2$.}
\label{table:rsr-properties-opus-algebraic} \\
\hline
\textbf{Function} & \textbf{Discovered RSR Properties} \\
\hline
\endfirsthead
\caption[]{RSR Properties Discovered by Claude Opus 4.1 (Agentic Bitween) across the algebraic benchmarks (continued)} \\
\hline
\textbf{Function} & \textbf{Discovered RSR Properties} \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot

A01. $\det(A)$ (add.) & \[\begin{aligned}
 - k f{\left(a,b,c,d \right)} + f{\left(a k,b,c k,d \right)} = 0 \\
 - k f{\left(a,b,c,d \right)} + f{\left(a,b k,c,d k \right)} = 0 \\
 - f{\left(x,y,z,w \right)} + f{\left(x + y,y,w + z,w \right)} = 0 \\
 - f{\left(x,y,z,w \right)} + f{\left(x,x + y,z,w + z \right)} = 0 \\
 - k_{1} k_{2} f{\left(a,b,c,d \right)} + f{\left(a k_{1},b k_{1},c k_{2},d k_{2} \right)} = 0 \\
 - k f{\left(1,1,c,d \right)} - f{\left(a,b,c,d \right)} + f{\left(a + k,b + k,c,d \right)} = 0 \\
 - k f{\left(a,b,1,1 \right)} - f{\left(a,b,c,d \right)} + f{\left(a,b,c + k,d + k \right)} = 0 \\
 - 2 f{\left(x,y,z,w \right)} + f{\left(x,y,z,w + z \right)} + f{\left(x,x + y,z,w \right)} = 0 \\
 - 2 f{\left(x,y,z,w \right)} + f{\left(x,y,w + z,w + z \right)} + f{\left(x + y,x + y,z,w \right)} = 0 \\
 - f{\left(x,y,z,w \right)} - f{\left(x,y,z,w + z \right)} + f{\left(x,y,w + z,w + z \right)} \\+ f{\left(x + y,y,z,w \right)} = 0 \\
 - f{\left(x,y,z,w \right)} + f{\left(x,y,z,w + z \right)} + f{\left(x,y,w + z,w \right)} \\- f{\left(x,y,w + z,w + z \right)} = 0 \\
 - f{\left(a,b,c + s,d \right)} + f{\left(a,b,c + s,d + t \right)} + f{\left(a,b + s,c,d \right)} \\- f{\left(a,b + s,c,d + t \right)} = 0 \\
 - f{\left(a,b,c,d \right)} + f{\left(a,b,c,d + r_{4} \right)} + f{\left(a,b + r_{2},c,d \right)} \\- f{\left(a,b + r_{2},c,d + r_{4} \right)} = 0 \\
 - f{\left(a,b,c,d \right)} + f{\left(a,b,c,d + r_{4} \right)} + f{\left(a,b,c + r_{3},d \right)} \\- f{\left(a,b,c + r_{3},d + r_{4} \right)} = 0 \\
 f{\left(a,b,c,d + r_{4} \right)} - f{\left(a,b + r_{2},c,d + r_{4} \right)} - f{\left(a + r_{1},b,c,d \right)} \\+ f{\left(a + r_{1},b + r_{2},c,d \right)} = 0 \\
 f{\left(a,b,c,d + r_{4} \right)} - f{\left(a,b,c + r_{3},d + r_{4} \right)} - f{\left(a + r_{1},b,c,d \right)} \\+ f{\left(a + r_{1},b,c + r_{3},d \right)} = 0 \\
 - f{\left(a_{1},b_{1},c_{1},d_{1} \right)} - f{\left(a_{1},b_{2},c_{1},d_{2} \right)} \\- f{\left(a_{2},b_{1},c_{2},d_{1} \right)} - f{\left(a_{2},b_{2},c_{2},d_{2} \right)} \\+ f{\left(a_{1} + a_{2},b_{1} + b_{2},c_{1} + c_{2},d_{1} + d_{2} \right)} = 0 \\
\end{aligned}\] \\
\hline

A02. $\det(A)$ (mult.) & \[\begin{aligned}
 - k f{\left(a,b,c,d \right)} + f{\left(a k,b k,c,d \right)} = 0 \\
 - k f{\left(a,b,c,d \right)} + f{\left(a,b,c k,d k \right)} = 0 \\
 - d r - f{\left(a,b,c,d \right)} + f{\left(a + r,b,c,d \right)} = 0 \\
 - a r - f{\left(a,b,c,d \right)} + f{\left(a,b,c,d + r \right)} = 0 \\
 - f{\left(0,r,c,d \right)} - f{\left(a,b,c,d \right)} + f{\left(a,b + r,c,d \right)} = 0 \\
 - f{\left(a,b,c,d \right)} - f{\left(a,b,r,0 \right)} + f{\left(a,b,c + r,d \right)} = 0 \\
 - f{\left(a,b,c,d \right)} - f{\left(r_{1},r_{2},c,d \right)} + f{\left(a + r_{1},b + r_{2},c,d \right)} = 0 \\
 - f{\left(a,b,c,d \right)} - f{\left(a,b,r_{1},r_{2} \right)} + f{\left(a,b,c + r_{1},d + r_{2} \right)} = 0 \\
 f{\left(a,b,c,r \right)} - f{\left(a,b,c,d + r \right)} - f{\left(r,b,c,d \right)} \\+ f{\left(a + r,b,c,d \right)} = 0 \\
 - f{\left(a,b,c,d \right)} - f{\left(a,b,c,r \right)} + f{\left(a,b,c,d + r \right)} \\- f{\left(a,r,c,d \right)} + f{\left(a,b + r,c,d \right)} = 0 \\
 - f{\left(a,b,c,d \right)} - f{\left(a,b,c,r \right)} + f{\left(a,b,c,d + r \right)} \\- f{\left(a,b,r,d \right)} + f{\left(a,b,c + r,d \right)} = 0 \\
 - d2 r f{\left(a1,b1,c1,d1 \right)} - \operatorname{DPM}{\left(a1,b1,c1,d1,a2,b2,c2,d2 \right)} \\+ \operatorname{DPM}{\left(a1,b1,c1,d1,a2 + r,b2,c2,d2 \right)} = 0 \\
 3 f{\left(a,b,c,d \right)} - f{\left(a,b,c,d + r_{4} \right)} - f{\left(a,b,c + r_{3},d \right)} \\- f{\left(a,b + r_{2},c,d \right)} - f{\left(r_{1},r_{2},r_{3},r_{4} \right)} \\- f{\left(a + r_{1},b,c,d \right)} + f{\left(a + r_{1},b + r_{2},c + r_{3},d + r_{4} \right)} = 0 \\
\end{aligned}\] \\
\hline

A03. $\mathrm{tr}(A)$ & \[\begin{aligned}
 - r - f{\left(a,b,c,d \right)} + f{\left(a + r,b,c,d \right)} = 0 \\
 - s - f{\left(a,b,c,d \right)} + f{\left(a,b,c,d + s \right)} = 0 \\
 - f{\left(a,b,c,d \right)} + f{\left(a + r,b,c,d - r \right)} = 0 \\
 - f{\left(x,b,c,z \right)} + f{\left(x + y,b,c,- y + z \right)} = 0 \\
 - r - s - f{\left(a,b,c,d \right)} + f{\left(a + r,b,c,d + s \right)} = 0 \\
 f{\left(a,b,c,d + s \right)} - f{\left(r,b,c,s \right)} - f{\left(a - r,b,c,d \right)} = 0 \\
 - f{\left(a,b,c,d - s \right)} - f{\left(r,b,c,s \right)} + f{\left(a + r,b,c,d \right)} = 0 \\
 - f{\left(r,b,c,s \right)} - f{\left(x,b,c,y \right)} + f{\left(r + x,b,c,s + y \right)} = 0 \\
 f{\left(x,b,c,y \right)} + f{\left(y,b,c,x \right)} - 2 f{\left(\frac{x + y}{2},b,c,\frac{x + y}{2} \right)} = 0 \\
 2 f{\left(a,b,c,d \right)} - f{\left(a,b,c,d - s \right)} - f{\left(r,b,c,s \right)} \\- f{\left(a - r,b,c,d \right)} = 0 \\
 f{\left(a_{1},b,c,d_{1} \right)} + f{\left(a_{2},b,c,d_{2} \right)} - f{\left(a_{1} + a_{2},b,c,d_{1} + d_{2} \right)} = 0 \\
 f{\left(a_{1},b,c,d_{1} \right)} - f{\left(a_{2},b,c,d_{2} \right)} - f{\left(a_{1} - a_{2},b,c,d_{1} - d_{2} \right)} = 0 \\
 - f{\left(a,b,c,d - s \right)} + f{\left(2 a,b,c,2 d \right)} - f{\left(r,b,c,s \right)} \\- f{\left(a - r,b,c,d \right)} = 0 \\
 - 2 f{\left(a_{2},b,c,d_{2} \right)} - f{\left(a_{1} - a_{2},b,c,d_{1} - d_{2} \right)} \\+ f{\left(a_{1} + a_{2},b,c,d_{1} + d_{2} \right)} = 0 \\
 f{\left(a_{1},b,c,d_{1} \right)} + f{\left(a_{2},b,c,d_{2} \right)} + f{\left(a_{3},b,c,d_{3} \right)} \\- f{\left(a_{1} + a_{2} + a_{3},b,c,d_{1} + d_{2} + d_{3} \right)} = 0 \\
\end{aligned}\] \\
\hline

A04. $\lVert q\rVert^2$ (add.) & \[\begin{aligned}
 - 2 f{\left(a,b,c,d \right)} - 2 f{\left(r,r,0,0 \right)} + f{\left(a - r,b - r,c,d \right)} \\+ f{\left(a + r,b + r,c,d \right)} = 0 \\
 - 2 f{\left(0,0,t,t \right)} - 2 f{\left(a,b,c,d \right)} + f{\left(a,b,c - t,d - t \right)} \\+ f{\left(a,b,c + t,d + t \right)} = 0 \\
 - 2 f{\left(a,b,c,d \right)} - 2 f{\left(r,s,t,0 \right)} + f{\left(a - r,b - s,c - t,d \right)} \\+ f{\left(a + r,b + s,c + t,d \right)} = 0 \\
 - 2 f{\left(a,b,c,d \right)} - 2 f{\left(r,s,t,u \right)} + f{\left(a - r,b - s,c - t,d - u \right)} \\+ f{\left(a + r,b + s,c + t,d + u \right)} = 0 \\
 - 4 f{\left(a,b,c,d \right)} - 4 f{\left(r,s,0,0 \right)} + f{\left(a - r,b - s,c,d \right)} \\+ f{\left(a - r,b + s,c,d \right)} + f{\left(a + r,b - s,c,d \right)} + f{\left(a + r,b + s,c,d \right)} = 0 \\
\end{aligned}\] \\
\hline

A05. $\lVert q_1 q_2\rVert^2$ & \[\begin{aligned}
 - k^{2} \operatorname{QP}{\left(a1,b1,c1,d1,a2,b2,c2,d2 \right)} \\+ \operatorname{QP}{\left(a1 k,b1 k,c1 k,d1 k,a2,b2,c2,d2 \right)} = 0 \\
 - k^{2} \operatorname{QP}{\left(a1,b1,c1,d1,a2,b2,c2,d2 \right)} \\+ \operatorname{QP}{\left(a1,b1,c1,d1,a2 k,b2 k,c2 k,d2 k \right)} = 0 \\
 - 2 \operatorname{QN}{\left(a1,b1,c1,d1 \right)} - 2 \operatorname{QN}{\left(a2,b2,c2,d2 \right)} \\+ \operatorname{QN}{\left(a1 - a2,b1 - b2,c1 - c2,d1 - d2 \right)} \\+ \operatorname{QN}{\left(a1 + a2,b1 + b2,c1 + c2,d1 + d2 \right)} = 0 \\
 - 2 \operatorname{QP}{\left(a1,b1,c1,d1,a2,b2,c2,d2 \right)} - 2 \operatorname{QP}{\left(a1,b1,c1,d1,x,y,z,w \right)} \\+ \operatorname{QP}{\left(a1,b1,c1,d1,a2 - x,b2 - y,c2 - z,d2 - w \right)} \\+ \operatorname{QP}{\left(a1,b1,c1,d1,a2 + x,b2 + y,c2 + z,d2 + w \right)} = 0 \\
 - 2 \operatorname{QP}{\left(a1,b1,c1,d1,a2,b2,c2,d2 \right)} - 2 \operatorname{QP}{\left(x,y,z,w,a2,b2,c2,d2 \right)} \\+ \operatorname{QP}{\left(a1 - x,b1 - y,c1 - z,d1 - w,a2,b2,c2,d2 \right)} \\+ \operatorname{QP}{\left(a1 + x,b1 + y,c1 + z,d1 + w,a2,b2,c2,d2 \right)} = 0 \\
\end{aligned}\] \\
\hline

A06. $\mathrm{tr}(A^2)$ & \[\begin{aligned}
 - k^{2} f{\left(a,b,c,d \right)} + f{\left(a k,b k,c k,d k \right)} = 0 \\
 - 4 a r - f{\left(a - r,b,c,d \right)} + f{\left(a + r,b,c,d \right)} = 0 \\
 - 4 d r - f{\left(a,b,c,d - r \right)} + f{\left(a,b,c,d + r \right)} = 0 \\
 - 4 c r - f{\left(a,b - r,c,d \right)} + f{\left(a,b + r,c,d \right)} = 0 \\
 - 4 b r - f{\left(a,b,c - r,d \right)} + f{\left(a,b,c + r,d \right)} = 0 \\
 - 4 b t - 4 c s - f{\left(a,b - s,c - t,d \right)} + f{\left(a,b + s,c + t,d \right)} = 0 \\
 - 2 f{\left(a,b,c,d \right)} + f{\left(a,b - r,c,d \right)} + f{\left(a,b + r,c,d \right)} = 0 \\
 - 2 f{\left(a,b,c,d \right)} + f{\left(a,b,c - r,d \right)} + f{\left(a,b,c + r,d \right)} = 0 \\
 - 2 r \left(b + c + r\right) - f{\left(a,b,c,d \right)} + f{\left(a,b + r,c + r,d \right)} = 0 \\
 - 2 a r - 2 d t - r^{2} - t^{2} - f{\left(a,0,0,d \right)} + f{\left(a + r,0,0,d + t \right)} = 0 \\
 - 2 b^{2} - 2 f{\left(a,c,d,e \right)} + f{\left(a - b,c,d,e \right)} + f{\left(a + b,c,d,e \right)} = 0 \\
 - 4 s t - 2 f{\left(a,b,c,d \right)} + f{\left(a,b - s,c - t,d \right)} + f{\left(a,b + s,c + t,d \right)} = 0 \\
 - 2 f{\left(a,b,c,d \right)} - 2 f{\left(r,0,0,0 \right)} + f{\left(a - r,b,c,d \right)} \\+ f{\left(a + r,b,c,d \right)} = 0 \\
 - 2 f{\left(0,0,0,r \right)} - 2 f{\left(a,b,c,d \right)} + f{\left(a,b,c,d - r \right)} \\+ f{\left(a,b,c,d + r \right)} = 0 \\
 - 2 a r - 2 b t - 2 c s - 2 d u - f{\left(a,b,c,d \right)} - f{\left(r,s,t,u \right)} \\+ f{\left(a + r,b + s,c + t,d + u \right)} = 0 \\
 - 2 f{\left(a,b,c,d \right)} - 2 f{\left(r,s,t,u \right)} + f{\left(a - r,b - s,c - t,d - u \right)} \\+ f{\left(a + r,b + s,c + t,d + u \right)} = 0 \\
\end{aligned}\] \\
\hline

A07. $e_2(x,y,z)$ & \[\begin{aligned}
 - c^{2} f{\left(x,y,z \right)} + f{\left(c x,c y,c z \right)} = 0 \\
 - r \left(y + z\right) - f{\left(x,y,z \right)} + f{\left(r + x,y,z \right)} = 0 \\
 - r \left(x + z\right) - f{\left(x,y,z \right)} + f{\left(x,r + y,z \right)} = 0 \\
 - r \left(x + y\right) - f{\left(x,y,z \right)} + f{\left(x,y,r + z \right)} = 0 \\
 - r^{2} - r \left(x + y + 2 z\right) - f{\left(x,y,z \right)} + f{\left(r + x,r + y,z \right)} = 0 \\
 - r^{2} - r \left(x + 2 y + z\right) - f{\left(x,y,z \right)} + f{\left(r + x,y,r + z \right)} = 0 \\
 - r^{2} - r \left(2 x + y + z\right) - f{\left(x,y,z \right)} + f{\left(x,r + y,r + z \right)} = 0 \\
 - 3 r^{2} - 2 r \left(x + y + z\right) - f{\left(x,y,z \right)} + f{\left(r + x,r + y,r + z \right)} = 0 \\
 - r s - r \left(y + z\right) - s \left(x + z\right) - f{\left(x,y,z \right)} \\+ f{\left(r + x,s + y,z \right)} = 0 \\
 - r s - r \left(y + z\right) - s \left(x + y\right) - f{\left(x,y,z \right)} \\+ f{\left(r + x,y,s + z \right)} = 0 \\
 - r s - r \left(x + z\right) - s \left(x + y\right) - f{\left(x,y,z \right)} \\+ f{\left(x,r + y,s + z \right)} = 0 \\
 - f{\left(r,r,r \right)} + 2 f{\left(x,y,z \right)} - f{\left(x,y,r + z \right)} \\- f{\left(x,r + y,z \right)} - f{\left(r + x,y,z \right)} + f{\left(r + x,r + y,r + z \right)} = 0 \\
\end{aligned}\] \\
\hline

A08. $e_3(x,y,z)$ & \[\begin{aligned}
 - 2 f{\left(r,s,z \right)} - 2 f{\left(r,y,t \right)} - 2 f{\left(x,s,t \right)} \\- 2 f{\left(x,y,z \right)} + f{\left(- r + x,- s + y,- t + z \right)} + f{\left(r + x,s + y,t + z \right)} = 0 \\
 - f{\left(r,s,t \right)} - f{\left(r,s,z \right)} - f{\left(r,y,t \right)} - f{\left(r,y,z \right)} \\- f{\left(x,s,t \right)} - f{\left(x,s,z \right)} - f{\left(x,y,t \right)} - f{\left(x,y,z \right)} \\+ f{\left(r + x,s + y,t + z \right)} = 0 \\
 f{\left(r,s,t \right)} + f{\left(r,s,z \right)} - f{\left(r,y,t \right)} - f{\left(r,y,z \right)} \\+ f{\left(x,s,t \right)} + f{\left(x,s,z \right)} - f{\left(x,y,t \right)} - f{\left(x,y,z \right)} \\+ f{\left(r + x,- s + y,t + z \right)} = 0 \\
 f{\left(r,s,t \right)} - f{\left(r,s,z \right)} + f{\left(r,y,t \right)} - f{\left(r,y,z \right)} \\+ f{\left(x,s,t \right)} - f{\left(x,s,z \right)} + f{\left(x,y,t \right)} - f{\left(x,y,z \right)} \\+ f{\left(r + x,s + y,- t + z \right)} = 0 \\
 f{\left(r,s,t \right)} + f{\left(r,s,z \right)} + f{\left(r,y,t \right)} + f{\left(r,y,z \right)} \\- f{\left(x,s,t \right)} - f{\left(x,s,z \right)} - f{\left(x,y,t \right)} - f{\left(x,y,z \right)} \\+ f{\left(- r + x,s + y,t + z \right)} = 0 \\
 f{\left(r,s,t \right)} - f{\left(r,s,z \right)} - f{\left(r,y,t \right)} + f{\left(r,y,z \right)} \\- f{\left(x,s,t \right)} + f{\left(x,s,z \right)} + f{\left(x,y,t \right)} - f{\left(x,y,z \right)} \\+ f{\left(- r + x,- s + y,- t + z \right)} = 0 \\
\end{aligned}\] \\
\hline

A09. $p_2(x,y,z)$ & \[\begin{aligned}
 n^{2} f{\left(x,y,z \right)} - f{\left(n x,n y,n z \right)} = 0 \\
 - c^{2} f{\left(x,y,z \right)} + f{\left(c x,c y,c z \right)} = 0 \\
 - 4 f{\left(x,y,z \right)} + f{\left(x - y,y - z,- x + z \right)} + f{\left(x + y,y + z,x + z \right)} = 0 \\
 - 4 \left(a x + b y + c z\right) - f{\left(- a + x,- b + y,- c + z \right)} + f{\left(a + x,b + y,c + z \right)} = 0 \\
 - 5 f{\left(x,y,z \right)} + f{\left(x,y + z,y - z \right)} + f{\left(x + y,x - y,z \right)} \\+ f{\left(x + z,y,x - z \right)} = 0 \\
 - 2 f{\left(r_{1},r_{2},r_{3} \right)} - 2 f{\left(x,y,z \right)} + f{\left(- r_{1} + x,- r_{2} + y,- r_{3} + z \right)} \\+ f{\left(r_{1} + x,r_{2} + y,r_{3} + z \right)} = 0 \\
\end{aligned}\] \\
\hline

A10. $\lVert\mathbf{v}\rVert^2$ (2D) & \[\begin{aligned}
 - c^{2} f{\left(x,y \right)} + f{\left(c x,c y \right)} = 0 \\
 2 f{\left(0,s \right)} + 2 f{\left(x,y \right)} - f{\left(x,- s + y \right)} \\- f{\left(x,s + y \right)} = 0 \\
 - 8 f{\left(r,0 \right)} - 2 f{\left(x,y \right)} + f{\left(2 r + x,y \right)} \\+ f{\left(- 2 r + x,y \right)} = 0 \\
 - 8 f{\left(0,s \right)} - 2 f{\left(x,y \right)} + f{\left(x,2 s + y \right)} \\+ f{\left(x,- 2 s + y \right)} = 0 \\
 - 2 f{\left(r,s \right)} - 2 f{\left(x,y \right)} + f{\left(- r + x,- s + y \right)} \\+ f{\left(r + x,s + y \right)} = 0 \\
 - 2 f{\left(r,s \right)} - 2 f{\left(x,y \right)} + f{\left(- r + x,s + y \right)} \\+ f{\left(r + x,- s + y \right)} = 0 \\
 - 4 f{\left(r,s \right)} - 4 f{\left(x,y \right)} + f{\left(- r + x,- s + y \right)} \\+ f{\left(- r + x,s + y \right)} + f{\left(r + x,- s + y \right)} + f{\left(r + x,s + y \right)} = 0 \\
 2 f{\left(x,y \right)} + f{\left(x,2 s + y \right)} + 3 f{\left(- r + x,- s + y \right)} \\- 4 f{\left(- r + x,s + y \right)} - 4 f{\left(r + x,- s + y \right)} + f{\left(r + x,s + y \right)} \\+ f{\left(2 r + x,y \right)} = 0 \\
\end{aligned}\] \\
\hline

A11. $\lVert\mathbf{a}\times\mathbf{b}\rVert^2$ & \[\begin{aligned}
 - c^{2} f{\left(x_{1},y_{1},z_{1},x_{2},y_{2},z_{2} \right)} + f{\left(c x_{1},c y_{1},c z_{1},x_{2},y_{2},z_{2} \right)} = 0 \\
 - c^{2} f{\left(x_{1},y_{1},z_{1},x_{2},y_{2},z_{2} \right)} + f{\left(x_{1},y_{1},z_{1},c x_{2},c y_{2},c z_{2} \right)} = 0 \\
 - \left(a b\right)^{2} f{\left(x_{1},y_{1},z_{1},x_{2},y_{2},z_{2} \right)} + f{\left(a x_{1},a y_{1},a z_{1},b x_{2},b y_{2},b z_{2} \right)} = 0 \\
 - b^{2} f{\left(x_{1},y_{1},z_{1},x_{2},y_{2},z_{2} \right)} + f{\left(x_{1},y_{1},z_{1},a x_{1} + b x_{2},a y_{1} + b y_{2},a z_{1} + b z_{2} \right)} = 0 \\
 - 2 f{\left(r_{1},r_{2},r_{3},x_{2},y_{2},z_{2} \right)} - 2 f{\left(x_{1},y_{1},z_{1},x_{2},y_{2},z_{2} \right)} \\+ f{\left(- r_{1} + x_{1},- r_{2} + y_{1},- r_{3} + z_{1},x_{2},y_{2},z_{2} \right)} \\+ f{\left(r_{1} + x_{1},r_{2} + y_{1},r_{3} + z_{1},x_{2},y_{2},z_{2} \right)} = 0 \\
 - 2 f{\left(x_{1},y_{1},z_{1},r_{1},r_{2},r_{3} \right)} - 2 f{\left(x_{1},y_{1},z_{1},x_{2},y_{2},z_{2} \right)} \\+ f{\left(x_{1},y_{1},z_{1},- r_{1} + x_{2},- r_{2} + y_{2},- r_{3} + z_{2} \right)} \\+ f{\left(x_{1},y_{1},z_{1},r_{1} + x_{2},r_{2} + y_{2},r_{3} + z_{2} \right)} = 0 \\
\end{aligned}\] \\
\hline

A12. $\lVert o\rVert^2$ (8D) & \[\begin{aligned}
 - 2 t^{2} - 2 f{\left(a,b,c,d,p,q,r,s \right)} + f{\left(a - t,b,c,d,p,q,r,s \right)} \\+ f{\left(a + t,b,c,d,p,q,r,s \right)} = 0 \\
 - 2 t^{2} - 2 f{\left(a,b,c,d,p,q,r,s \right)} + f{\left(a,b - t,c,d,p,q,r,s \right)} \\+ f{\left(a,b + t,c,d,p,q,r,s \right)} = 0 \\
 - 4 t^{2} - 2 t \left(a + b - c - d\right) - f{\left(a,b,c,d,p,q,r,s \right)} \\+ f{\left(a + t,b + t,c - t,d - t,p,q,r,s \right)} = 0 \\
 - 4 t^{2} - 2 t \left(a + c + p + r\right) - f{\left(a,b,c,d,p,q,r,s \right)} \\+ f{\left(a + t,b,c + t,d,p + t,q,r + t,s \right)} = 0 \\
 - 4 t^{2} - 2 f{\left(a,b,c,d,p,q,r,s \right)} + f{\left(a - t,b + t,c,d,p,q,r,s \right)} \\+ f{\left(a + t,b - t,c,d,p,q,r,s \right)} = 0 \\
 - 4 t^{2} - 2 f{\left(a,b,c,d,p,q,r,s \right)} + f{\left(a - t,b,c + t,d,p,q,r,s \right)} \\+ f{\left(a + t,b,c - t,d,p,q,r,s \right)} = 0 \\
 - 8 t^{2} - 2 f{\left(a,b,c,d,p,q,r,s \right)} + f{\left(a - t,b - t,c - t,d - t,p,q,r,s \right)} \\+ f{\left(a + t,b + t,c + t,d + t,p,q,r,s \right)} = 0 \\
 - 2 f{\left(a,b,c,d,p,q,r,s \right)} - 2 f{\left(t,t,0,0,0,0,0,0 \right)} + f{\left(a - t,b - t,c,d,p,q,r,s \right)} \\+ f{\left(a + t,b + t,c,d,p,q,r,s \right)} = 0 \\
 - 8 t^{2} - 2 t \left(a + b + c + d + p + q + r + s\right) - f{\left(a,b,c,d,p,q,r,s \right)} \\+ f{\left(a + t,b + t,c + t,d + t,p + t,q + t,r + t,s + t \right)} = 0 \\
 - 8 t^{2} - 2 t \left(a - b + c - d + p - q + r - s\right) \\- f{\left(a,b,c,d,p,q,r,s \right)} \\+ f{\left(a + t,b - t,c + t,d - t,p + t,q - t,r + t,s - t \right)} = 0 \\
 - 8 t^{2} - 2 t \left(a + b + c + d - p - q - r - s\right) \\- f{\left(a,b,c,d,p,q,r,s \right)} \\+ f{\left(a + t,b + t,c + t,d + t,p - t,q - t,r - t,s - t \right)} = 0 \\
 - 2 t_{1}^{2} - 2 t_{2}^{2} \\- 2 f{\left(a,b,c,d,p,q,r,s \right)} + f{\left(a - t_{1},b - t_{2},c,d,p,q,r,s \right)} \\+ f{\left(a + t_{1},b + t_{2},c,d,p,q,r,s \right)} = 0 \\
 - 2 t_{1}^{2} - 2 t_{2}^{2} \\- 2 f{\left(a,b,c,d,p,q,r,s \right)} + f{\left(a - t_{1},b,c - t_{2},d,p,q,r,s \right)} \\+ f{\left(a + t_{1},b,c + t_{2},d,p,q,r,s \right)} = 0 \\
\end{aligned}\] \\
\hline

A12. $\lVert o\rVert^2$ (8D) (cont.) & \[\begin{aligned}
 - f{\left(a,b,c - t,d - t,p,q,r,s \right)} \\- f{\left(a,b,c + t,d + t,p,q,r,s \right)} \\+ f{\left(a - t,b - t,c,d,p,q,r,s \right)} + f{\left(a + t,b + t,c,d,p,q,r,s \right)} = 0 \\
 - f{\left(a,b - t,c,d - t,p,q,r,s \right)} \\- f{\left(a,b + t,c,d + t,p,q,r,s \right)} \\+ f{\left(a - t,b,c - t,d,p,q,r,s \right)} + f{\left(a + t,b,c + t,d,p,q,r,s \right)} = 0 \\
 - 16 t^{2} - 2 f{\left(a,b,c,d,p,q,r,s \right)} \\+ f{\left(a - t,b - t,c - t,d - t,p - t,q - t,r - t,s - t \right)} \\+ f{\left(a + t,b + t,c + t,d + t,p + t,q + t,r + t,s + t \right)} = 0 \\
 - 2 \left(a r_{1} + b r_{2} + c r_{3} + d r_{4} + p r_{5} + q r_{6} + r r_{7} + r_{8} s\right) \\- f{\left(a,b,c,d,p,q,r,s \right)} - f{\left(r_{1},r_{2},r_{3},r_{4},r_{5},r_{6},r_{7},r_{8} \right)} \\+ f{\left(a + r_{1},b + r_{2},c + r_{3},d + r_{4},p + r_{5},q + r_{6},r + r_{7},r_{8} + s \right)} = 0 \\
\end{aligned}\] \\
\hline

A13. $\lVert o_1 o_2\rVert^2$ & \[\begin{aligned}
 - k1^{2} k2^{2} \operatorname{OP}(a1,b1,c1,d1,p1,q1,r1,s1, \\a2,b2,c2,d2,p2,q2,r2,s2) \\+ \operatorname{OP}(a1 k1,b1 k1,c1 k1,d1 k1,k1 p1,k1 q1,k1 r1,k1 s1,\\a2 k2,b2 k2,c2 k2,d2 k2,k2 p2,k2 q2,k2 r2,k2 s2 ) = 0 \\
 - 2 \operatorname{OP}(a1,b1,c1,d1,p1,q1,r1,s1,\\a2,b2,c2,d2,p2,q2,r2,s2) \\- 2 \operatorname{OP}(r1,r2,r3,r4,r5,r6,r7,r8,\\a2,b2,c2,d2,p2,q2,r2,s2) \\+ \operatorname{OP}(a1 - r1,b1 - r2,c1 - r3,d1 - r4,p1 - r5,q1 - r6,r1 - r7,- r8 + s1,\\a2,b2,c2,d2,p2,q2,r2,s2) \\+ \operatorname{OP}(a1 + r1,b1 + r2,c1 + r3,d1 + r4,p1 + r5,q1 + r6,r1 + r7,r8 + s1,\\a2,b2,c2,d2,p2,q2,r2,s2 ) = 0 \\
\end{aligned}\] \\
\hline

A14. $\mathrm{Cl}(3,0)$ conj. & \[\begin{aligned}
 - c^{2} f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},t \right)} + f{\left(c s,c v_{1},c v_{2},c v_{3},b_{1} c,b_{2} c,b_{3} c,c t \right)} = 0 \\
 - 2 f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},t \right)} + f{\left(- r + s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},r + t \right)} \\+ f{\left(r + s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},- r + t \right)} = 0 \\
 2 f{\left(0,0,0,0,0,0,0,r \right)} + 2 f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},t \right)} \\- f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},- r + t \right)} - f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},r + t \right)} = 0 \\
 2 f{\left(0,0,0,0,r,0,0,0 \right)} - 2 f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},t \right)} \\+ f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},- r + t \right)} + f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},r + t \right)} = 0 \\
 2 f{\left(0,r,0,0,0,0,0,0 \right)} + 2 f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},t \right)} \\- f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},- r + t \right)} - f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},r + t \right)} = 0 \\
 2 f{\left(r,0,0,0,0,0,0,0 \right)} - 2 f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},t \right)} \\+ f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},- r + t \right)} + f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},r + t \right)} = 0 \\
 - f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},- r + t \right)} - f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},r + t \right)} \\+ f{\left(s,- r + v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},t \right)} + f{\left(s,r + v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},t \right)} = 0 \\
 2 f{\left(0,0,0,r_{2},0,0,r_{3},0 \right)} + 2 f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},t \right)} \\- f{\left(s,v_{1},v_{2},- r_{2} + v_{3},b_{1},b_{2},b_{3} - r_{3},t \right)} \\- f{\left(s,v_{1},v_{2},r_{2} + v_{3},b_{1},b_{2},b_{3} + r_{3},t \right)} = 0 \\
 2 f{\left(0,0,r_{2},0,0,r_{3},0,0 \right)} + 2 f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},t \right)} \\- f{\left(s,v_{1},v_{2},- r_{2} + v_{3},b_{1},b_{2},b_{3} - r_{3},t \right)} \\- f{\left(s,v_{1},v_{2},r_{2} + v_{3},b_{1},b_{2},b_{3} + r_{3},t \right)} = 0 \\
 2 f{\left(0,0,0,0,r_{1},r_{2},r_{3},0 \right)} + 2 f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},t \right)} \\- f{\left(s,v_{1},v_{2},v_{3},b_{1} - r_{1},b_{2} - r_{2},b_{3} - r_{3},t \right)} \\- f{\left(s,v_{1},v_{2},v_{3},b_{1} + r_{1},b_{2} + r_{2},b_{3} + r_{3},t \right)} = 0 \\
 2 f{\left(0,r_{1},r_{2},r_{3},0,0,0,0 \right)} - 2 f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},t \right)} \\+ f{\left(s,v_{1},v_{2},v_{3},b_{1} - r_{1},b_{2} - r_{2},b_{3} - r_{3},t \right)} \\+ f{\left(s,v_{1},v_{2},v_{3},b_{1} + r_{1},b_{2} + r_{2},b_{3} + r_{3},t \right)} = 0 \\
 - 2 f{\left(r_{1},r_{2},0,0,r_{3},0,0,0 \right)} - 2 f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},t \right)} \\+ f{\left(- r_{1} + s,- r_{2} + v_{1},v_{2},v_{3},b_{1} - r_{3},b_{2},b_{3},t \right)} \\+ f{\left(r_{1} + s,r_{2} + v_{1},v_{2},v_{3},b_{1} + r_{3},b_{2},b_{3},t \right)} = 0 \\
 - f{\left(s,v_{1},v_{2},- r_{2} + v_{3},b_{1},b_{2},b_{3} - r_{3},t \right)} \\- f{\left(s,v_{1},v_{2},r_{2} + v_{3},b_{1},b_{2},b_{3} + r_{3},t \right)} + f{\left(s,v_{1},- r_{2} + v_{2},v_{3},b_{1},b_{2} - r_{3},b_{3},t \right)} \\+ f{\left(s,v_{1},r_{2} + v_{2},v_{3},b_{1},b_{2} + r_{3},b_{3},t \right)} = 0 \\
 - 4 f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},t \right)} + f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},- r + t \right)} \\+ f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},r + t \right)} + f{\left(- r + s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},t \right)} \\+ f{\left(r + s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},t \right)} = 0 \\
 - 2 f{\left(r_{1},r_{2},r_{3},r_{4},r_{5},r_{6},r_{7},r_{8} \right)} - 2 f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},t \right)} \\+ f{\left(- r_{1} + s,- r_{2} + v_{1},- r_{3} + v_{2},- r_{4} + v_{3},b_{1} - r_{5},b_{2} - r_{6},b_{3} - r_{7},- r_{8} + t \right)} \\+ f{\left(r_{1} + s,r_{2} + v_{1},r_{3} + v_{2},r_{4} + v_{3},b_{1} + r_{5},b_{2} + r_{6},b_{3} + r_{7},r_{8} + t \right)} = 0 \\
 - 4 f{\left(s,v_{1},v_{2},v_{3},b_{1},b_{2},b_{3},t \right)} + f{\left(s,v_{1},v_{2},v_{3},b_{1} - r_{1},b_{2} - r_{2},b_{3} - r_{3},t \right)} \\+ f{\left(s,v_{1},v_{2},v_{3},b_{1} + r_{1},b_{2} + r_{2},b_{3} + r_{3},t \right)} \\+ f{\left(s,- r_{1} + v_{1},- r_{2} + v_{2},- r_{3} + v_{3},b_{1},b_{2},b_{3},t \right)} \\+ f{\left(s,r_{1} + v_{1},r_{2} + v_{2},r_{3} + v_{3},b_{1},b_{2},b_{3},t \right)} = 0 \\
\end{aligned}\] \\
\hline

A15. $\mathrm{Cl}(2,0)$ det. & \[\begin{aligned}
 - 2 \operatorname{DT}{\left(r,a,b,c \right)} - 2 \operatorname{DT}{\left(s,0,0,0 \right)} \\+ \operatorname{DT}{\left(- r + s,a,b,c \right)} + \operatorname{DT}{\left(r + s,a,b,c \right)} = 0 \\
 - 4 \operatorname{DT}{\left(s,a,b,c \right)} + \operatorname{DT}{\left(s,a,b,c - r \right)} \\+ \operatorname{DT}{\left(s,a,b,c + r \right)} + \operatorname{DT}{\left(s,a,b - r,c \right)} \\+ \operatorname{DT}{\left(s,a,b + r,c \right)} = 0 \\
 \operatorname{DP}{\left(- r + s1,a1,b1,c1,s2,a2,b2,c2 \right)} + \operatorname{DP}{\left(r + s1,a1,b1,c1,s2,a2,b2,c2 \right)} \\- 2 \operatorname{DT}{\left(r,0,0,0 \right)} \operatorname{DT}{\left(s2,a2,b2,c2 \right)} \\- 2 \operatorname{DT}{\left(s1,a1,b1,c1 \right)} \operatorname{DT}{\left(s2,a2,b2,c2 \right)} = 0 \\
 \operatorname{DP}{\left(s1,a1,b1,c1,- r + s2,a2,b2,c2 \right)} + \operatorname{DP}{\left(s1,a1,b1,c1,r + s2,a2,b2,c2 \right)} \\- 2 \operatorname{DT}{\left(r,0,0,0 \right)} \operatorname{DT}{\left(s1,a1,b1,c1 \right)} \\- 2 \operatorname{DT}{\left(s1,a1,b1,c1 \right)} \operatorname{DT}{\left(s2,a2,b2,c2 \right)} = 0 \\
 - 4 \operatorname{DP}{\left(s1,a1,b1,c1,s2,a2,b2,c2 \right)} + \operatorname{DP}{\left(s1,a1,b1,c1 - r,s2,a2,b2,c2 \right)} \\+ \operatorname{DP}{\left(s1,a1,b1,c1 + r,s2,a2,b2,c2 \right)} + \operatorname{DP}{\left(s1,a1 - r,b1,c1,s2,a2,b2,c2 \right)} \\+ \operatorname{DP}{\left(s1,a1 + r,b1,c1,s2,a2,b2,c2 \right)} = 0 \\
 - 4 \operatorname{DP}{\left(s1,a1,b1,c1,s2,a2,b2,c2 \right)} + \operatorname{DP}{\left(s1,a1,b1,c1 - r,s2,a2,b2,c2 \right)} \\+ \operatorname{DP}{\left(s1,a1,b1,c1 + r,s2,a2,b2,c2 \right)} + \operatorname{DP}{\left(s1,a1,b1 - r,c1,s2,a2,b2,c2 \right)} \\+ \operatorname{DP}{\left(s1,a1,b1 + r,c1,s2,a2,b2,c2 \right)} = 0 \\
\end{aligned}\] \\
\hline

A16. $\mathrm{tr}([A,B]^2)$ & \[\begin{aligned}
 - k^{2} f{\left(a_{1},b_{1},c_{1},d_{1},a_{2},b_{2},c_{2},d_{2} \right)} + f{\left(a_{1} k,b_{1} k,c_{1} k,d_{1} k,a_{2},b_{2},c_{2},d_{2} \right)} = 0 \\
 - k^{2} f{\left(a_{1},b_{1},c_{1},d_{1},a_{2},b_{2},c_{2},d_{2} \right)} + f{\left(a_{1},b_{1},c_{1},d_{1},a_{2} k,b_{2} k,c_{2} k,d_{2} k \right)} = 0 \\
 - k^{4} f{\left(a_{1},b_{1},c_{1},d_{1},a_{2},b_{2},c_{2},d_{2} \right)} + f{\left(a_{1} k,b_{1} k,c_{1} k,d_{1} k,a_{2} k,b_{2} k,c_{2} k,d_{2} k \right)} = 0 \\
\end{aligned}\] \\
\hline

A17. $\mathfrak{sl}(2)$ Killing & \[\begin{aligned}
 - f{\left(a,b,c k \right)} + f{\left(a,b k,c \right)} = 0 \\
 - 2 f{\left(a,b,c \right)} + f{\left(a,b - s,c \right)} + f{\left(a,b + s,c \right)} = 0 \\
 - 2 f{\left(a,b,c \right)} + f{\left(a,b,c - t \right)} + f{\left(a,b,c + t \right)} = 0 \\
 - f{\left(0,2 a,2 r \right)} - f{\left(a - r,b,c \right)} + f{\left(a + r,b,c \right)} = 0 \\
 - f{\left(0,b_{2},c \right)} - f{\left(a,b_{1},c \right)} + f{\left(a,b_{1} + b_{2},c \right)} = 0 \\
 - f{\left(0,b,c_{2} \right)} - f{\left(a,b,c_{1} \right)} + f{\left(a,b,c_{1} + c_{2} \right)} = 0 \\
 f{\left(a,0,d \right)} - f{\left(a,b,d \right)} - f{\left(a,c,d \right)} + f{\left(a,b + c,d \right)} = 0 \\
 f{\left(a,b,0 \right)} - f{\left(a,b,c \right)} - f{\left(a,b,d \right)} + f{\left(a,b,c + d \right)} = 0 \\
 2 f{\left(0,b,c \right)} + 2 f{\left(a,b,0 \right)} - f{\left(a,b,c - t \right)} \\- f{\left(a,b,c + t \right)} = 0 \\
 - 2 f{\left(a,b,c \right)} - 2 f{\left(r,0,0 \right)} + f{\left(a - r,b,c \right)} \\+ f{\left(a + r,b,c \right)} = 0 \\
 - 2 f{\left(a,b,0 \right)} - 2 f{\left(r,b,c \right)} + f{\left(a - r,b,c \right)} \\+ f{\left(a + r,b,c \right)} = 0 \\
 - 6 f{\left(a,b,0 \right)} - f{\left(a,b,c - t \right)} - f{\left(a,b,c + t \right)} \\+ 2 f{\left(2 a,b,c \right)} = 0 \\
 - f{\left(a,b,c - t \right)} - f{\left(a,b,c + t \right)} + f{\left(a,b - s,c \right)} \\+ f{\left(a,b + s,c \right)} = 0 \\
 - 2 a_{1} a_{2} + b c - f{\left(a_{1},b,c \right)} - f{\left(a_{2},b,c \right)} \\+ f{\left(a_{1} + a_{2},b,c \right)} = 0 \\
 f{\left(a - r,b - s,c \right)} - f{\left(a - r,b + s,c \right)} - f{\left(a + r,b - s,c \right)} \\+ f{\left(a + r,b + s,c \right)} = 0 \\
 2 f{\left(0,c,d \right)} - 2 f{\left(a,c,d \right)} - 2 f{\left(b,c,d \right)} \\+ f{\left(a - b,c,d \right)} + f{\left(a + b,c,d \right)} = 0 \\
 - 4 f{\left(a,b,c \right)} - 2 f{\left(r,0,0 \right)} - 2 f{\left(r,s,0 \right)} \\+ f{\left(a - r,b - s,c \right)} + f{\left(a - r,b + s,c \right)} + f{\left(a + r,b - s,c \right)} \\+ f{\left(a + r,b + s,c \right)} = 0 \\
\end{aligned}\] \\
\hline

\end{longtable}
